Write Me and I'll Tell You Secrets -- Write-After-Write Effects On Intel CPUs

There is a long history of side channels in the memory hierarchy of modern CPUs. Especially the cache side channel is widely used in the context of transient execution attacks and covert channels. Therefore, many secure cache architectures have been proposed. Most of these architectures aim to make the construction of eviction sets infeasible by randomizing the address-to-cache mapping. In this paper, we investigate the peculiarities of write instructions in recent CPUs. We identify Write+Write, a new side channel on Intel CPUs that leaks whether two addresses contend for the same cache set. We show how Write+Write can be used for rapid construction of eviction sets on current cache architectures. Moreover, we replicate the Write+Write effect in gem5 and demonstrate on the example of ScatterCache how it can be exploited to efficiently attack state-of-the-art cache randomization schemes. In addition to the Write+Write side channel, we show how Write-After-Write effects can be leveraged to efficiently synchronize covert channel communication across CPU cores. This yields the potential for much more stealthy covert channel communication than before.

==> img/bitrate_error.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 4cm,
	axis line style = thick,
	axis y line=left,
	axis x line=bottom,
	bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymin=0,
	ymax=10,
	xmin=0,
	xmax=100000,
	%xmax=120,
	%axis y discontinuity=parallel,
	xlabel={Clock Division (n)},
	ylabel style={align=center},
	ylabel = {Error Rate [\%]},
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]



\addplot[red!80!white, thick] coordinates
{(500, 0.06224634637101989) (2500, 0.7650058367035195) (4500, 1.2533957498072124) (6500, 3.0480114797475255) (8500, 0.5719568365780303) (10500, 0.8629214137900632) (12500, 0.9507430635112946) (14500, 1.2544932929124175) (16500, 0.5161041967481683) (18500, 1.6821012959434611) (20500, 0.6466463020392776) (22500, 0.6654221223704571) (24500, 1.6283330104380267) (26500, 0.6337256916924661) (28500, 0.7523530008680612) (30500, 0.5780358611241598) (32500, 0.8512960459739982) (34500, 0.7085969626502264) (36500, 1.162647726063859) (38500, 0.9950187030490998) (40500, 0.6279672214562659) (42500, 0.6157482273914661) (44500, 0.7955862333173247) (46500, 0.6340701542877414) (48500, 0.6405859630998489) (50500, 0.8520813599647403) (52500, 1.0058357273082297) (54500, 0.7400041206725994) (56500, 0.6404939354687889) (58500, 0.6030018806042037) (60500, 0.7336778642034525) (62500, 1.2556724032683209) (64500, 1.100132561786421) (66500, 1.2555793574755225) (68500, 1.4168530947054392) (70500, 8.103843365094566) (72500, 8.319798582343662) (74500, 1.1928614877716404) (76500, 1.0068365599938622) (78500, 0.8952432466094118) (80500, 1.2238442664631421) (82500, 1.0997680459336967) (84500, 1.080342729417605) (86500, 1.224368385018365) (88500, 1.074793539631591) (90500, 1.1745485065486727) (92500, 1.4294500431568713) (94500, 1.0128027741608703) (96500, 1.3122648667348635) (98500, 0.9074546460426214)  };
\addlegendentry{Transmission Error}    

\addplot[blue!80!white, thick] coordinates
{(500, 0.03734594796465274)
(2500, 0.24871139808435316)
(4500, 0.46618755139790835)
(6500, 0.8243955320951386)
(8500, 0.25493879094975114)
(10500, 0.381290042962263)
(12500, 0.40397252395382566)
(14500, 0.7082976331485469)
(16500, 0.24258374049870213)
(18500, 0.4343958634164835)
(20500, 0.28594286459728835)
(22500, 0.2487407586102819)
(24500, 0.3690220482447728)
(26500, 0.3355079333711899)
(28500, 0.31084707189531)
(30500, 0.32319988117559717)
(32500, 0.32325939256772074)
(34500, 0.31067482881420005)
(36500, 0.3046490570518898)
(38500, 0.4469373061258324)
(40500, 0.27972936119773806)
(42500, 0.26102862270013816)
(44500, 0.26728228252940767)
(46500, 0.25482983828159433)
(48500, 0.27363029803764505)
(50500, 0.2549271776475308)
(52500, 0.29201500614848896)
(54500, 0.2735344530145625)
(56500, 0.3046869438257005)
(58500, 0.2983010924691172)
(60500, 0.24870986493459668)
(62500, 0.31702352534581735)
(64500, 0.3044999070485659)
(66500, 0.3230817136167019)
(68500, 0.36051106297539093)
(70500, 0.9267530037795808)
(72500, 0.4412232031336174)
(74500, 0.3294613362910752)
(76500, 0.34167520707386245)
(78500, 0.29191400482775975)
(80500, 0.30443899435466903)
(82500, 0.3106601261901716)
(84500, 0.3725551085459671)
(86500, 0.36031565489328443)
(88500, 0.3293330954813598)
(90500, 0.34197796557297977)
(92500, 0.3668257420010832)
(94500, 0.3044435326650756)
(96500, 0.2921101787995042)
(98500, 0.3292481410377377)};
\addlegendentry{Clock Error}    


%\addplot[blue!80!white] coordinates
%{(5, 0.35) (105, 11.5) (205, 6.85) (305, 8.95) (405, 11.8) (505, 42.8) (605, 21.85) (705, 20.7) (805, 36.9) (905, 46) (1005, 45.55) (1105, 9.2) (1205, 9.5) (1305, 12.45) (1405, 47.9) (1505, 25.85) (1605, 26.95) (1705, 27.2) (1805, 18.1) (1905, 21.15) (2005, 0.176005) (2105, 13.1) (2205, 5.4) (2305, 5.25)};
%\addlegendentry{Misalignment Rate}    

\end{axis}

\begin{comment}
\begin{axis}[
	width = 3in,
	height = 5cm,
	axis line style = thick,
	axis y line=right,
	axis x line=none,
	bar width=0.1cm,
	xmax=100000,
	xmin=0,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	%ymin=0,
	%ymax=1,
	%xmax=120,
	%axis y discontinuity=parallel,
	%xlabel={Repetitions},
	ylabel style={align=center},
	ylabel = {b/s},
	%legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]


\addplot[red!80!white, dashed] coordinates
{(500, 101.71381000206989) (2500, 509.9675525539052) (4500, 913.7948741612929) (6500, 1310.6143856357703) (8500, 1720.4177861598837) (10500, 2160.0519541313333) (12500, 2543.466954151313) (14500, 3021.486724687885) (16500, 3137.632369452098) (18500, 3877.0791733548517) (20500, 3921.9918354676606) (22500, 3921.3474960473814) (24500, 5204.863937886854) (26500, 5228.262955585907) (28500, 5227.648760554994) (30500, 5227.436126478397) (32500, 5227.4905781582) (34500, 5229.714893022046) (36500, 7772.50591080702) (38500, 7617.010813080633) (40500, 7840.366018983517) (42500, 7840.748464554763) (44500, 7840.698780607325) (46500, 7840.178299538951) (48500, 7841.1158930780075) (50500, 7841.024019060649) (52500, 7842.256637119841) (54500, 7840.599217186509) (56500, 7839.849215800302) (58500, 7840.086447762651) (60500, 7841.169486686298) (62500, 7842.8962618498135) (64500, 7842.972639742091) (66500, 7843.3173386174185) (68500, 7842.409745893845) (70500, 8025.105370994061) (72500, 15221.636506428249) (74500, 15672.11867594812) (76500, 15671.889342413235) (78500, 15674.657208338158) (80500, 15666.784350136692) (82500, 15673.265596577912) (84500, 15667.7623489367) (86500, 15672.990293214283) (88500, 15673.647824198652) (90500, 15674.244259912808) (92500, 15674.810166652725) (94500, 15672.179834540644) (96500, 15670.651012194337) (98500, 15669.107161558934) };
%\addlegendentry{Bitrate}    
\end{axis}
\end{comment}
\end{tikzpicture}
\end{document}


==> img/evset_success.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 5cm,
	axis line style = thick,
	axis lines=left, 
	bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymin=0,
	ymax=1,
	xmax=120,
	%axis y discontinuity=parallel,
	xlabel={Repetitions},
	ylabel style={align=center},
	ylabel = {True Positive Rate},
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]

\addplot[blue!80!white] coordinates
{(0, 0)(4, 0.242496)(8, 0.497460)(12, 0.619170)(16, 0.750742)(20, 0.861448)(24, 0.827422)(28, 0.882418)(32, 0.871863)(36, 0.903802)(40, 0.924352)(44, 0.937624)(48, 0.921617)(52, 0.928607)(56, 0.967537)(60, 0.947431)(64, 0.786301)(68, 0.951748)(72, 0.965715)(76, 0.974637)(80, 0.983453)(84, 0.975056)(88, 0.982617)(92, 0.961283)(96, 0.972230)(100, 0.979576)(104, 0.989193)(108, 0.977338)(112, 0.970040)(116, 0.980305)(120, 0.974403)(124, 0.994639)(128, 0.993750)(132, 0.988839)(136, 0.984317)(140, 0.974867)(144, 0.990717)(148, 0.979505)(152, 0.979520)(156, 0.975588)(160, 0.991740)(164, 0.987378)(168, 0.979934)(172, 0.956768)(176, 0.989993)(180, 0.998026)};
\addlegendentry{Xeon E-224G}

    
\addplot[red!80!white] coordinates
{(0, 0)(4, 0.278984)(8, 0.492818)(12, 0.583857)(16, 0.711864)(20, 0.802619)(24, 0.884778)(28, 0.948565)(32, 0.912628)(36, 0.881295)(40, 0.943828)(44, 0.949002)(48, 0.689230)(52, 0.687830)(56, 0.961043)(60, 0.913079)(64, 0.951579)(68, 0.967954)(72, 0.915439)(76, 0.979121)(80, 0.906808)(84, 0.962655)(88, 0.924123)(92, 0.944453)(96, 0.941035)(100, 0.947993)(104, 0.956001)(108, 0.937264)(112, 0.957151)(116, 0.937761)(120, 0.923727)(124, 0.944506)(128, 0.951542)(132, 0.955474)(136, 0.960032)(140, 0.957282)(144, 0.950186)(148, 0.939402)(152, 0.953728)(156, 0.945950)(160, 0.963059)(164, 0.971497)(168, 0.965025)(172, 0.961061)(176, 0.973469)(180, 0.942839)};
\addlegendentry{i7-7600U}


\addplot[green!80!white] coordinates
{(0, 0)(4, 0.214061)(8, 0.492598)(12, 0.625983)(16, 0.764750)(20, 0.865252)(24, 0.896715)(28, 0.934534)(32, 0.969624)(36, 0.978792)(40, 0.986423)(44, 0.993287)(48, 0.992374)(52, 0.989827)(68, 0.986326)(72, 0.977729)(84, 0.998967)(96, 0.987349)(100, 1.000000)(120, 0.999740)};
\addlegendentry{i5-8259U}


\end{axis}
\end{tikzpicture}
\end{document}


==> img/noise_avg.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 4cm,
	axis line style = thick,
	axis lines=left, 
	%bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymin=1320,
	%axis y discontinuity=parallel,
	xlabel={Clock Ticks},
	ylabel style={align=center,
		yshift=.8em},
	ylabel = Avg. Write Latency \\(Clk Ticks),
	legend style={at={(0.5,-0.8)},anchor=north, legend columns=-1, draw=none}
]

\addplot[blue!80!white] coordinates
{(45230192, 735.748000) (75017638, 1403.433000) (104735680, 1336.894000) (134428130, 1334.082000) (164117240, 1331.689000) (193816252, 1333.161000) (223512470, 1332.363000) (253211886, 1339.120000) (282908778, 1341.336000) (312714744, 1339.554000) (342431168, 1341.922000) (372131964, 1335.888000) (401853446, 1331.537000) (431537832, 1338.208000) (461240350, 1346.088000) (490912274, 1340.370000) (520595232, 1337.736000) (550307706, 1343.074000) (580024252, 1339.979000) (609743488, 1333.536000) (639459680, 1337.845000) (669163408, 1339.263000) (698861796, 1337.090000) (728659844, 1341.987000) (758352128, 1343.201000) (788034382, 1339.229000) (817741202, 1334.514000) (847430762, 1333.600000) (877111952, 1337.499000) (906797476, 1339.292000) (936495908, 1340.109000) (966189710, 1339.964000) (995891010, 1337.695000) (1025565364, 1339.672000) (1055277884, 1339.469000) (1085001942, 1337.042000) (1114693710, 1338.372000) (1144394370, 1343.189000) (1174091944, 1342.131000) (1203793382, 1338.234000) (1233498824, 1351.415000) (1263265412, 1372.436000) (1292993486, 1377.695000) (1322757534, 1378.414000) (1352535520, 1382.411000) (1382311146, 1383.884000) (1412069046, 1381.446000) (1441795650, 1377.000000) (1471537426, 1375.575000) (1501258130, 1375.495000) (1530988368, 1377.516000) (1560722318, 1380.354000) (1590459686, 1380.242000) (1620188952, 1380.008000) (1649911186, 1377.342000) (1679632542, 1377.381000) (1709367836, 1379.297000) (1739096020, 1378.070000) (1768817860, 1377.031000) (1798532842, 1374.256000) (1828248362, 1374.980000) (1857971956, 1378.303000) (1887733530, 1383.151000) (1917455488, 1382.012000) (1947240244, 1379.634000) (1977011190, 1381.533000) (2006725742, 1377.071000) (2036450298, 1377.587000) (2066188684, 1379.948000) (2095900464, 1377.586000) (2125638104, 1379.304000) (2155653152, 1385.837000) (2185639432, 1388.120000) (2218077106, 1386.592000) (2247980610, 1386.345000) (2278128800, 1387.081000) (2308285576, 1394.176000) (2338414324, 1392.497000) (2368539454, 1388.982000) (2398276802, 1384.346000) (2428013614, 1376.084000) (2457765102, 1373.677000) (2487497246, 1373.509000) (2517232510, 1379.062000) (2546984062, 1377.775000) (2576713802, 1377.277000) (2606446088, 1377.664000) (2636176630, 1375.466000) (2665921976, 1377.512000) (2695651072, 1376.040000) (2725427194, 1375.539000) (2755164370, 1376.105000) (2784883054, 1375.040000) (2814614094, 1376.815000) (2844376132, 1377.969000) (2874119712, 1378.055000) (2903841910, 1378.259000) (2933563546, 1377.727000) (2963306024, 1379.512000) (2993034116, 1378.291000) (3022760550, 1375.891000) (3052477796, 1376.842000) (3082205940, 1376.672000) (3111963726, 1377.435000) (3141685434, 1379.188000) (3171419688, 1378.952000) (3201161546, 1379.256000) (3230885232, 1379.427000) (3260647292, 1378.355000) (3290381430, 1377.911000) (3320152542, 1379.011000) (3349874020, 1380.252000) (3379568150, 1366.692000) (3409295004, 1345.648000) (3439000866, 1333.577000) (3468694948, 1336.727000) (3498505438, 1340.479000) (3528311410, 1333.609000) (3558039024, 1333.348000) (3587755826, 1337.799000) (3617466496, 1342.236000) (3647172890, 1342.855000) (3676885302, 1340.403000) (3706572858, 1339.937000) (3736260116, 1337.654000) (3765950230, 1338.592000) (3795664814, 1337.620000) (3825377696, 1336.061000) (3855067908, 1339.829000) (3884759474, 1343.605000) (3914451684, 1339.774000) (3944130716, 1333.144000) (3973813424, 1336.835000) (4003495422, 1338.766000) (4033180604, 1339.915000) (4062875864, 1344.259000) (4092569744, 1342.840000) (4122562162, 1343.039000) (4152535084, 1344.770000) (4182256828, 1340.815000) (4211955278, 1339.651000) (4241657622, 1343.062000) (4271340018, 1340.568000) (4301029738, 1342.255000) (4330737366, 1344.778000) (4360426298, 1344.788000) (4390095866, 1342.633000) (4419790044, 1338.299000) (4449490206, 1337.265000) (4479188088, 1334.888000) (4508899210, 1337.602000) (4538590238, 1339.603000) (4568308260, 1342.479000) (4598010996, 1342.136000) (4627713226, 1334.543000) (4657413480, 1333.312000) (4687098778, 1336.401000) (4716790804, 1338.587000) (4746479966, 1339.189000) (4776189158, 1339.594000) (4805881082, 1340.626000) (4835558774, 1342.830000) (4865254682, 1342.391000) (4894939654, 1343.123000) (4924629606, 1343.084000) (4954317284, 1340.330000) (4984012318, 1341.242000) (5013707236, 1341.182000) (5043394638, 1341.357000) (5073098154, 1344.383000) (5102777762, 1342.345000) (5132475042, 1334.666000) (5162167864, 1336.741000) (5191893542, 1339.904000) (5221586788, 1336.460000) (5251278556, 1340.616000) (5280982034, 1342.429000) (5310674812, 1342.032000) (5340362864, 1343.163000) (5370052114, 1343.022000) (5399750658, 1342.416000) (5429447772, 1338.178000) (5459132836, 1341.614000) (5488826640, 1344.815000) (5518518050, 1349.405000) (5548241258, 1368.855000) (5577981618, 1381.684000) (5607716430, 1381.197000) (5637446202, 1380.036000) (5667161194, 1376.922000) (5696889356, 1373.944000) (5726610262, 1375.316000) (5756333644, 1375.516000) (5786056822, 1375.245000) (5815786876, 1373.850000) (5845514890, 1372.351000) (5875238634, 1374.442000) (5904972046, 1375.615000) (5934678606, 1374.635000) (5964406202, 1377.354000) (5994143648, 1380.307000) (6023869242, 1379.427000) (6053630016, 1381.719000) (6083357884, 1378.756000) (6113079298, 1373.113000) (6142799734, 1375.712000) (6172527876, 1379.352000) (6202267820, 1380.936000) (6231995544, 1380.288000) (6261713316, 1375.819000) (6291436772, 1373.288000) (6321165936, 1375.659000) (6350893782, 1380.144000) (6380658226, 1381.779000) (6410390962, 1379.501000) (6440116308, 1376.123000) (6469834696, 1373.918000) (6499552580, 1375.891000) (6529316440, 1381.339000) (6559055260, 1381.372000) (6588797440, 1379.333000) (6618555080, 1382.181000) (6648283626, 1382.025000) (6678005474, 1377.489000) (6707765956, 1378.257000) (6737486730, 1376.451000) (6767239256, 1378.060000) (6796969230, 1381.030000) (6826683786, 1372.961000) (6856432230, 1373.500000) (6886160386, 1378.930000) (6915907336, 1378.125000) (6945635126, 1378.031000) (6975360372, 1377.048000) (7005115946, 1378.997000) (7034868474, 1382.399000) (7064593134, 1380.734000) (7094396294, 1382.688000) (7124133058, 1383.534000) (7153870104, 1381.181000) (7183621032, 1380.447000) (7213337748, 1375.715000) (7243067528, 1378.068000) (7272795766, 1379.499000) (7302520008, 1374.068000) (7332253916, 1375.441000) (7362028404, 1381.079000) (7391787952, 1382.615000) (7421500038, 1376.485000) (7451225100, 1372.285000) (7480960800, 1374.698000) (7510686598, 1376.800000) (7540430214, 1375.876000) (7570151534, 1371.845000) (7599881910, 1371.344000) (7629623874, 1377.360000) (7659434268, 1373.961000) (7689126646, 1356.519000) (7718839374, 1342.678000) (7748542398, 1334.877000) (7778256804, 1333.599000) (7807961462, 1333.558000) (7837649296, 1333.990000) (7867351628, 1341.585000) (7897047166, 1343.716000) (7926735394, 1343.168000) (7956426194, 1339.265000) (7986112438, 1337.027000) (8015807116, 1341.707000) (8045495240, 1337.608000) (8075192474, 1334.124000) (8104887600, 1339.690000) (8134568404, 1337.783000) (8164274296, 1333.503000) (8193977154, 1334.654000) (8223663202, 1339.864000) (8253357210, 1338.958000) (8283061872, 1339.790000) (8312749222, 1342.224000) (8342453926, 1341.831000) (8372171468, 1342.386000) (8401873370, 1340.213000) (8431559370, 1339.149000) (8461251672, 1340.366000) (8490940556, 1340.747000) (8520649562, 1335.790000) (8550347724, 1335.797000) (8580045496, 1338.235000) (8609737582, 1340.606000) (8639422376, 1338.486000) (8669121530, 1329.517000) (8698806020, 1333.724000) (8728522498, 1343.985000) (8758218084, 1346.151000) (8787897386, 1340.509000) (8817589660, 1335.816000) (8847292092, 1334.840000) (8876978710, 1338.534000) (8906670944, 1344.033000) (8936369314, 1340.874000) (8966069064, 1336.447000) (8995762936, 1340.891000) (9025480020, 1338.426000) (9055173308, 1339.503000) (9084862382, 1343.325000) (9114543400, 1336.896000) (9144257106, 1337.733000) (9173963714, 1338.442000) (9203653850, 1340.187000) (9233354602, 1340.278000) (9263094014, 1338.619000) (9292797134, 1334.663000) (9322492654, 1329.473000) (9352199860, 1331.541000) (9381908046, 1337.820000) (9411597236, 1338.977000) (9441282104, 1337.049000) (9470995686, 1340.886000) (9500687034, 1342.169000) (9530382044, 1340.861000) (9560072646, 1344.548000) (9589753154, 1343.699000) (9619448854, 1340.411000) (9649145064, 1335.787000) (9678833878, 1338.260000) (9708530052, 1344.473000) (9738218670, 1343.375000) (9767922386, 1345.389000) (9797615024, 1346.138000) (9827331362, 1358.088000) (9857050336, 1371.293000) (9886771320, 1372.958000) (9916493786, 1374.995000) (9946223256, 1377.390000) (9975957876, 1380.804000) (10005685436, 1379.062000) (10035429188, 1378.165000) (10065160632, 1380.368000) (10094896750, 1377.393000) (10124604494, 1377.432000) (10154323466, 1378.629000) (10184064700, 1379.398000) (10213811262, 1381.349000) (10243531194, 1380.591000) (10273269218, 1378.287000) (10303000518, 1375.861000) (10332757318, 1379.389000) (10362524762, 1383.020000) (10392279584, 1382.231000) (10422009338, 1377.366000) (10451744954, 1376.274000) (10481502870, 1380.414000) (10511239156, 1380.362000) (10540968178, 1380.696000) (10570691430, 1379.618000) (10600428832, 1377.981000) (10630183158, 1377.148000) (10659928744, 1377.782000) (10689651638, 1377.190000) (10719378620, 1376.134000) (10749121604, 1378.631000) (10778860678, 1380.015000) (10808600462, 1379.905000) (10838326136, 1376.760000) (10868083078, 1375.718000) (10897806046, 1374.000000) (10927540218, 1371.052000) (10957267848, 1378.034000) (10987005420, 1380.178000) (11016735122, 1378.944000) (11046495412, 1381.315000) (11076204188, 1378.634000) (11105928182, 1373.197000) (11135661540, 1371.523000) (11165407768, 1376.984000) (11195149442, 1380.958000) (11224898112, 1378.671000) (11254630142, 1372.727000) (11284343356, 1372.194000) (11314056546, 1374.507000) (11343793522, 1375.628000) (11373529002, 1376.326000) (11403256464, 1377.753000) (11432982024, 1378.936000) (11462721654, 1373.127000) (11492438182, 1369.187000) (11522161908, 1372.481000) (11551885362, 1372.483000) (11581657112, 1375.240000) (11611403000, 1380.839000) (11641156638, 1378.038000) (11670918136, 1376.714000) (11700640030, 1374.007000) (11730374234, 1373.656000) (11760105478, 1374.634000) (11789830110, 1371.868000) (11819601306, 1377.864000) (11849336986, 1383.905000) (11879064218, 1379.446000) (11908779962, 1375.044000) (11938505014, 1377.354000) (11968221380, 1367.683000) (11997906438, 1347.995000) (12027585324, 1339.398000) (12057272852, 1341.636000) (12086964416, 1345.943000) (12116651630, 1343.598000) (12146351178, 1336.108000) (12176028628, 1335.467000) (12205708976, 1337.286000) (12235408248, 1344.608000) (12265110928, 1345.004000) (12294799882, 1336.691000) (12324489602, 1339.654000) (12354192258, 1339.532000) (12383888068, 1340.371000) (12413575942, 1340.793000) (12443272026, 1335.649000) (12472956136, 1338.137000) (12502644660, 1344.681000) (12532338566, 1347.124000) (12562030488, 1343.882000) (12591730430, 1340.698000) (12621434016, 1341.003000) (12651147536, 1339.579000) (12680821438, 1335.261000) (12710515242, 1339.398000) (12740201470, 1342.899000) (12769882380, 1340.684000) (12799604222, 1338.917000) (12829294444, 1335.267000) (12858975010, 1334.763000) (12888682864, 1333.992000) (12918368802, 1336.597000) (12948051828, 1340.786000) (12977759084, 1342.056000) (13007458900, 1345.577000) (13037166470, 1341.330000) (13066881120, 1338.899000) (13096593214, 1337.267000) (13126291942, 1338.835000) (13155999960, 1345.489000) (13185714410, 1342.591000) (13215413496, 1339.256000) (13245111232, 1340.018000) (13274820764, 1337.979000) (13304504480, 1333.993000) (13334212356, 1336.816000) (13363909728, 1338.511000) (13393616490, 1337.072000) (13423319214, 1335.626000) (13453006206, 1337.708000) (13482713576, 1339.843000) (13512404772, 1340.911000) (13542108772, 1340.795000) (13571801670, 1345.311000) (13601525420, 1340.363000) (13631223734, 1327.961000) (13660910052, 1333.763000) (13690605772, 1341.786000) (13720309554, 1344.431000) (13749996222, 1340.518000) (13779687344, 1339.014000) (13809392738, 1345.554000) (13839107622, 1342.477000) (13868809396, 1338.612000) (13898497154, 1341.238000) (13928191308, 1344.742000) (13957886488, 1346.870000) (13987594726, 1346.766000) (14017315582, 1339.367000) (14046997912, 1335.170000) (14076691850, 1339.131000) (14106420270, 1342.872000) (14136189634, 1367.897000) (14165913402, 1384.608000) (14195649606, 1381.066000) (14225389460, 1383.570000) (14255106624, 1378.379000) (14284829400, 1373.178000) (14314548180, 1377.153000) (14344264598, 1375.906000) (14373999114, 1376.336000) (14403720900, 1380.714000) (14433442054, 1380.391000) (14463199530, 1380.880000) (14492931086, 1378.754000) (14522693484, 1377.995000) (14552425722, 1379.656000) (14582144428, 1378.800000) (14611871050, 1380.269000) (14641586110, 1377.921000) (14671312422, 1371.040000) (14701040808, 1373.367000) (14730832522, 1378.075000) (14760580644, 1378.475000) (14790346852, 1381.113000) (14820084772, 1380.513000) (14849848838, 1378.466000) (14879570826, 1379.699000) (14909302696, 1379.334000) (14939031472, 1377.039000) (14968766068, 1376.565000) (14998502798, 1375.747000) (15028223920, 1376.034000) (15057956370, 1376.001000) (15087682454, 1372.553000) (15117408756, 1374.446000) (15147130946, 1376.788000) (15176865044, 1372.918000) (15206610294, 1372.287000) (15236333628, 1377.720000) (15266054746, 1377.503000) (15295778424, 1375.612000) (15325502788, 1377.046000) (15355254782, 1378.777000) (15384987934, 1379.932000) (15414716386, 1375.099000) (15444451120, 1374.983000) (15474178752, 1375.825000) (15503929824, 1378.079000) (15533651790, 1381.692000) (15563384008, 1379.897000) (15593116830, 1378.543000) (15622857522, 1378.222000) (15652579960, 1378.989000) (15682324406, 1375.989000) (15712076396, 1379.558000) (15741800992, 1382.513000) (15771534470, 1381.230000) (15801258252, 1379.604000) (15830986176, 1377.414000) (15860746364, 1378.978000) (15890478092, 1379.232000) (15920206958, 1376.673000) (15949941504, 1376.592000) (15979677062, 1376.257000) (16009423150, 1374.879000) (16039178188, 1375.976000) (16068892326, 1374.878000) (16098631602, 1376.653000) (16128357644, 1377.119000) (16158101264, 1381.692000) (16187823484, 1379.149000) (16217551940, 1374.023000) (16247277126, 1376.815000) (16276970914, 1356.236000) (16306682676, 1335.115000) (16336389656, 1335.335000) (16366172432, 1332.079000) (16395874808, 1335.195000) (16425710642, 1341.388000) (16455407906, 1339.682000) (16485161340, 1340.122000) (16514852680, 1341.064000) (16544546924, 1340.225000) (16574241852, 1339.453000) (16603925546, 1343.858000) (16633636910, 1342.880000) (16663345076, 1338.257000) (16693018600, 1337.568000) (16722719150, 1337.991000) (16752426264, 1341.408000) (16782122912, 1345.162000) (16811818346, 1340.048000) (16841506030, 1336.521000) (16871190468, 1340.779000) (16900873660, 1342.284000) (16930578604, 1335.931000) (16960269664, 1335.553000) (16989952112, 1337.799000) (17019664146, 1333.788000) (17049389838, 1333.260000) (17079092348, 1332.079000) (17108786324, 1336.145000) (17138474618, 1343.677000) (17168168956, 1345.209000) (17197865624, 1342.599000) (17227568860, 1340.844000) (17257273040, 1337.968000) (17286966366, 1341.700000) (17316649748, 1343.637000) (17346324674, 1339.715000) (17376023308, 1342.679000) (17405715086, 1344.133000) (17435431210, 1336.289000) (17465107016, 1336.814000) (17494823542, 1337.567000) (17524512274, 1339.347000) (17554202050, 1345.018000) (17583887022, 1341.382000) (17613598086, 1338.746000) (17643290072, 1340.384000) (17672988708, 1342.965000) (17702684912, 1341.351000) (17732369982, 1341.751000) (17762055848, 1340.034000) (17791752240, 1343.594000) (17821455260, 1341.322000) (17851151060, 1332.730000) (17880842094, 1339.028000) (17910527338, 1339.631000) (17940246066, 1338.096000) (17969940140, 1341.028000) (17999629922, 1345.054000) (18029313974, 1343.955000) (18059017972, 1341.677000) (18088717020, 1342.816000) (18118407418, 1341.265000) (18148105288, 1343.881000) (18177812340, 1339.662000) (18207513440, 1337.929000) (18237199716, 1341.542000) (18266879996, 1340.121000) (18296576146, 1339.230000) (18326269930, 1342.400000) (18355960190, 1341.772000) (18385655186, 1343.836000) (18415411348, 1359.643000) (18445166380, 1375.246000) (18474901502, 1380.887000) (18504665892, 1380.784000) (18534391544, 1378.380000) (18564108162, 1375.637000) (18593836188, 1380.405000) (18623605436, 1385.162000) (18653337786, 1381.900000) (18683072492, 1376.086000) (18712800290, 1374.849000) (18742528190, 1378.100000) (18772303116, 1382.522000) (18802039508, 1382.103000) (18831780910, 1379.462000) (18861515846, 1380.066000) (18891248508, 1376.481000) (18920981136, 1374.305000) (18950749268, 1377.078000) (18980485652, 1377.338000) (19010208644, 1374.620000) (19039936982, 1378.202000) (19069661982, 1380.859000) (19099390992, 1375.162000) (19129139886, 1375.112000) };



\end{axis}
\end{tikzpicture}
\end{document}


==> img/noise_clk_movavg.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 5cm,
	axis line style = thick,
	axis lines=left, 
	%bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	ytick={-15,0,15},
	%ymajorgrids=true,
	ymax=30,
	%axis y discontinuity=parallel,
	xlabel={Clock Ticks},
	ylabel style={align=center},
	ylabel = Deviation from \\Moving Average,
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]

\addplot[blue!80!white] coordinates
{(942,0) (60016522,401) (103947356,540) (148447032,139) (191642308,0) (236082704,0) (280681676,0) (324536992,0) (368932374,0) (413183816,0) (457820006,0) (501745164,0) (545997906,0) (590081910,0) (634584104,0) (679223180,0) (723589966,0) (767567322,0) (812317068,0) (856421334,0) (900316696,0) (945301930,0) (989606878,0) (1033454892,0) (1077643522,0) (1122197518,0) (1166633028,0) (1211181698,0) (1254900418,0) (1299982144,0) (1344349818,0) (1388310664,0) (1433093330,0) (1477319826,0) (1521454940,0) (1566330860,0) (1610511472,0) (1655230784,0) (1699775288,0) (1743565384,0) (1788171878,0) (1832904492,0) (1877220968,0) (1921263702,0) (1965754450,0) (2010137804,8) (2055181270,22) (2099545840,18) (2143415076,3) (2188054854,0) (2232050860,0) (2275577396,0) (2357917482,0) (2402612000,0) (2446497236,0) (2491032504,0) (2535054920,0) (2579763144,0) (2623825082,0) (2668406374,0) (2754176214,0) (2839994712,0) (2936934592,1) (3022889068,0) (3108899336,0) (3165832514,0) (3250525740,0) (3307302658,1) (3364687064,0) (3409030948,0) (3465793154,0) (3525846908,1) (3589208114,0) (3633181894,0) (3692695546,0) (3739336032,0) (3785704058,0) (3833801984,0) (3879651058,1) (3925147484,0) (3969327414,0) (4013950724,0) (4057779022,0) (4102263932,0) (4145975192,0) (4190449266,-17) (4234185636,-6) (4278316810,-4) (4322486472,0) (4367250764,0) (4410737028,0) (4454933148,0) (4540643454,1) (4626150350,0) (4712045652,0) (4797792566,0) (4883213176,0) (4926557488,0) (4969849252,0) (5013639204,0) (5057075104,0) (5101202424,0) (5144752740,0) (5188560314,0) (5231960462,0) (5275766022,1) (5342595906,0) (5386122910,0) (5429879088,0) (5473733434,0) (5517922872,0) (5562425896,0) (5606893874,0) (5650305998,0) (5694838912,0) (5738625078,0) (5782857714,0) (5826933566,0) (5913070276,0) (5998795892,0) (6084557384,0) (6170358298,0) (6256302984,0) (6299184758,4) (6343117482,15) (6386628994,11) (6430339166,4) (6474706068,0) (6518590990,0) (6562857130,0) (6606952878,0) (6651081310,0) (6695206326,0) (6739469454,0) (6783831260,0) (6827950166,0) (6872187486,1) (6916210852,0) (6960324070,0) (7004610398,0) (7051253492,0) (7095238276,0) (7139627984,0) (7183525880,0) (7311554366,0) (7397675908,0) (7482319076,0) (7553468056,0) (7639193306,0) (7725092510,0) (7769406504,0) (7813452732,0) (7857679062,0) (7901926780,0) (7946206304,0) (7989898400,0) (8034491974,0) (8078500632,0) (8121841666,1) (8165312140,0) (8208885756,0) (8252480298,0) (8295906114,0) (8339592610,0) (8382551616,0) (8426347046,0) (8470632768,-13) (8514383362,-14) (8557792964,-11) (8601668156,0) (8644447564,0) (8688292208,0) (8731605408,0) (8775203896,0) (8818527806,0) (8862029962,0) (8906255418,0) (8950201246,0) (8993572578,0) (9037350478,0) (9080373930,0) (9124232788,0) (9168588396,0) (9212254080,0) (9256766510,0) (9300847036,0) (9345428022,0) (9389175260,0) (9433712170,0) (9477688472,0) (9521627646,0) (9565836814,0) (9610004960,0) (9653914254,0) (9697838380,0) (9741627238,0) (9786075082,0) (9829604894,1) (9873886918,0) (9959716784,0) (10045516620,0) (10131261494,0) (10217090832,0) (10261342316,0) (10305090922,0) (10348738918,0) (10392522630,0) (10435899032,0) (10479734616,0) (10523345182,0) (10567034178,0) (10610640200,11) (10654148622,13) (10697043072,7) (10740768816,1) (10784190586,0) (10828346010,0) (10871821760,0) (10916181664,0) (10960692588,0) (11005248766,0) (11049105632,0) (11135018386,0) (11220867550,1) (11305517942,0) (11385383274,0) (11458688158,0) (11537480098,0) (11611518166,0) (11715499722,0) (11816748698,0) (11895251954,0) (11994012238,0) (12038191552,0) (12082661448,0) (12162425000,0) (12248128988,0) (12292498828,0) (12336450672,0) (12381026710,0) (12424990412,0) (12469532232,0) (12513205720,0) (12557727572,0) (12601352794,0) (12645631728,0) (12689304680,0) (12733523888,0) (12777534986,-17) (12821669612,-14) (12865515104,-5) (12910022096,0) (12953723012,0) (12997602342,0) (13041270698,0) (13084995186,0) (13128386866,0) (13171847974,0) (13215626978,0) (13259372302,0) (13302812198,0) (13346298280,0) (13389831328,0) (13433311066,0) (13476826778,0) (13588582474,0) (13674692798,0) (13760499442,0) (13843615946,0) (13888095990,0) (13931350552,0) (13974971874,0) (14018894320,0) (14062795160,0) (14106248632,0) (14149717306,0) (14193366830,0) (14237193324,0) (14281343646,0) (14326148876,0) (14406108372,0) (14474382148,0) (14518912628,0) (14563765468,0) (14608277428,0) (14651892820,1) (14696213638,0) (14740077768,0) (14784458634,0) (14870351534,0) (14956234954,15) (15042260442,22) (15128374676,10) (15210189166,0) (15254203480,0) (15298066742,0) (15341575952,0) (15385371832,0) (15429945348,0) (15473579072,0) (15518341122,0) (15562356550,0) (15606417294,0) (15650883758,1) (15694159636,1) (15737393972,0) (15781074026,0) (15825050228,0) (15869675010,0) (15913148884,0) (15957516662,0) (16001425314,0) (16046117072,0) (16089754272,1) (16134265236,0) (16178068056,0) (16263410892,0) (16307792052,0) (16351988702,0) (16395508522,1) (16439774740,1) (16483675770,0) (16527747522,0) (16572205976,0) (16618270576,0) (16662198782,1) (16706172834,0) (16750501420,0) (16794251634,1) (16838613870,0) (16882387032,0) (16927388782,0) (16971164064,0) (17015894318,0) (17101709440,-14) (17187746312,-23) (17273487470,-11) (17359186478,0) (17444985812,0) (17488388866,0) (17531871628,0) (17576136938,0) (17619868808,0) (17663910406,0) (17707951392,0) (17751979878,0) (17796186718,0) (17840355270,1) (17884209394,0) (17928203066,0) (17972017562,0) (18016640278,0) (18060810000,0) (18105610674,0) (18149383882,0) (18193757758,0) (18237237582,1) (18281329530,1) (18326765100,0) (18370964704,0) (18456479174,0) (18542142450,0) (18628096100,0) (18714197270,0) (18799863702,0) (18843108480,0) (18886658386,0) (18930253496,0) (18973473182,0) (19017033312,0) (19060675890,0) (19104354170,0) (19148081886,0) (19191769192,8) (19235339584,21) (19278837764,7) (19353085708,2) (19424498474,0) (19468754234,0) (19512560434,0) (19556816636,0) (19600495808,0) (19644568202,0) (19689079928,0) (19732755530,0) (19818698346,0) (19904627446,0) (19990267150,0) (20076535276,0) (20162347478,0) (20205597978,0) (20249449672,0) (20292858142,0) (20336636196,0) (20380693886,0) (20424276140,0) (20468662634,0) (20512500288,0) (20556912528,0) (20600996092,0) (20645339608,0) (20690504540,0) (20734744920,0) (20779040152,0) (20823202096,0) (20867054386,1) (20911250538,0) (20955084358,0) (20999432214,0) (21043271606,0) (21087842152,1) (21132065706,1) (21175937840,0) (21224420788,0) (21269329766,0) (21313182836,0) (21358434256,-14) (21402465558,-13) (21447602578,-10) (21492511986,0) (21537025746,0) (21581523226,0) (21626961878,0) (21671221146,0) (21715480676,0) (21759306288,0) (21803378620,0) (21847464876,0) (21891606974,1) (21935971608,0) (21979977004,0) (22065882764,0) (22151708952,0) (22237385816,0) (22365399826,0) (22409345886,0) (22452366952,0) (22495869560,0) (22539205888,0) (22582907084,0) (22626509720,0) (22670248680,0) (22713650876,0) (22757697368,0) (22801042986,0) (22844823372,0) (22888292592,0) (22931543422,0) (22974535532,0) (23018232504,0) (23062912878,0) (23107313426,0) (23151622112,0) (23195790758,0) (23239825228,0) (23284167666,0) (23328483526,1) (23414638086,0) (23500613958,13) (23586442440,20) (23666590218,12) (23711192666,1) (23755239914,0) (23798965250,0) (23842588946,0) (23886269850,0) (23929332464,0) (23973066912,0) (24016555770,0) (24060275644,0) (24103826684,0) (24148249674,0) (24192429236,0) (24235933980,0) (24279870138,0) (24323671218,0) (24367553948,0) (24411633052,0) (24455377884,0) (24499225236,0) (24542845998,0) (24586438818,0) (24630570616,0) (24674249596,0) (24717943556,0) (24761607790,0) (24805444934,0) (24849736310,0) (24893809268,0) (24938365086,0) (24982319086,0) (25026460264,0) (25070489558,0) (25156618548,0) (25242526028,0) (25328271398,0) (25414321694,0) (25500580308,0) (25586345074,0) (25672546626,-7) (25716259732,-19) (25760856550,-6) (25804856884,-2) (25848931764,0) (25892705586,0) (25937285582,0) (25985039662,0) (26029079466,0) (26073578658,0) (26117096618,1) (26161592882,1) };
    \addlegendentry{Core A}
    
\addplot[red!80!white] coordinates
{(1040,0) (69949166,408) (186851606,550) (254496888,142) (367948410,0) (470394048,1) (543460218,1) (645937672,0) (716509532,0) (833853596,0) (915723238,0) (995617394,0) (1113697992,1) (1193622246,0) (1275515418,0) (1392852228,0) (1472367734,0) (1554860322,0) (1672588566,0) (1751894464,0) (1855341746,1) (1953408668,0) (2030626936,9) (2114721306,23) (2159314892,15) (2228710712,1) (2272351032,0) (2316352994,0) (2360926326,0) (2405264502,0) (2449680032,0) (2494146786,0) (2538513538,0) (2582598656,0) (2627094868,0) (2671190366,0) (2714705296,0) (2758537570,0) (2802141804,0) (2845990794,0) (2889467594,0) (2949216484,0) (2992644244,0) (3036531458,0) (3079561892,0) (3152802198,0) (3221913986,0) (3266506520,2) (3311416738,1) (3356106936,0) (3400872958,0) (3447269474,0) (3492991538,1) (3537039414,1) (3582232376,0) (3626317806,0) (3670299188,0) (3714391402,0) (3758952184,0) (3803748572,0) (3848938336,0) (3893350186,0) (3938183336,0) (3982833126,0) (4026745494,0) (4071250228,0) (4115180994,0) (4159408936,-14) (4203233478,-11) (4247313240,-5) (4291390724,0) (4336236732,1) (4380041824,0) (4424221424,0) (4468009498,0) (4511452240,0) (4554924632,0) (4597859318,0) (4641621262,0) (4685052030,0) (4728970364,0) (4772433116,0) (4815890598,0) (4859468442,0) (4944880306,0) (4989013926,0) (5075193616,0) (5161234656,0) (5247096526,0) (5332486102,1) (5418481126,0) (5504662374,0) (5549352426,0) (5593973286,0) (5637538984,0) (5682083764,0) (5725980290,0) (5770500942,0) (5814491774,0) (5857487962,0) (5901514902,0) (5945069918,0) (5988970728,0) (6032476524,0) (6076265294,0) (6119103282,0) (6164693240,0) (6208159294,0) (6294313372,6) (6380028858,22) (6424052790,9) (6468246906,3) (6512413452,0) (6556534018,0) (6600940226,0) (6644990060,0) (6689620428,0) (6733638806,0) (6778202500,0) (6822212780,0) (6867195830,0) (6910978040,0) (6955460166,0) (6999534020,0) (7044167192,0) (7088183592,1) (7132537504,0) (7176493324,0) (7220201104,0) (7264117158,0) (7307988986,0) (7351859206,1) (7395536112,0) (7439092294,0) (7483593494,0) (7529181496,0) (7573281112,0) (7616097526,0) (7659996518,0) (7703692674,0) (7748272680,0) (7792369590,0) (7836651174,0) (7881013356,0) (7925323408,0) (7969043340,0) (8013717508,0) (8057916722,0) (8143458232,2) (8229313012,0) (8310596278,-1) (8396479064,0) (8440780586,-9) (8484733100,-22) (8570837678,-11) (8656758426,-1) (8742661912,0) (8842178374,0) (8886425142,0) (8930422030,0) (9016343446,0) (9088502128,0) (9132411584,0) (9176368252,0) (9220692262,0) (9264804436,0) (9309617764,0) (9353575546,0) (9397713202,0) (9442086406,0) (9486004562,0) (9530192762,0) (9574410236,0) (9618525670,0) (9662285330,0) (9706851402,0) (9751272656,0) (9795216308,0) (9839458266,0) (9882994328,1) (9926597406,0) (9970414028,0) (10014059394,0) (10057641666,0) (10101325790,0) (10144859916,0) (10188621324,0) (10232747490,0) (10276932300,0) (10363197744,0) (10449011386,0) (10519984802,0) (10619716662,16) (10705740060,21) (10806015226,7) (10891905020,1) (10936471828,0) (10981196120,0) (11029143854,0) (11073032278,0) (11116848302,0) (11160694268,0) (11204384184,0) (11251148996,0) (11295425508,1) (11339653092,1) (11384180632,0) (11427748058,0) (11471827528,0) (11515977088,0) (11559970414,0) (11604569900,1) (11648748198,0) (11695716210,0) (11743400458,0) (11790412684,0) (11834787156,0) (11883373408,0) (11965635240,0) (12010001190,0) (12055074850,0) (12099528588,0) (12144979884,0) (12188652892,0) (12233657464,0) (12278245036,0) (12322295216,0) (12367015004,0) (12415159956,0) (12459538526,1) (12503471886,0) (12548218650,0) (12592346348,0) (12636465856,0) (12680113976,0) (12728593524,-5) (12772171284,-20) (12816747534,-8) (12860621738,-3) (12905001976,0) (12949003530,0) (13035573554,0) (13121167946,0) (13203894906,0) (13333088278,0) (13418748894,0) (13462283136,0) (13505595304,0) (13549577642,0) (13593831894,1) (13637485444,1) (13681266966,0) (13724845086,0) (13768742088,0) (13812294826,0) (13856864496,0) (13914491730,0) (14029342976,0) (14122012346,0) (14206254356,0) (14263012772,1) (14311379244,0) (14358526346,0) (14405178210,0) (14464915924,0) (14512410084,0) (14559549268,0) (14603748908,0) (14652449096,0) (14697709944,0) (14742028224,0) (14786223616,0) (14829925676,0) (14874003668,6) (14917790316,21) (14961700336,18) (15005252416,4) (15049271428,0) (15093111716,0) (15137282428,0) (15181022978,0) (15252441312,0) (15332455442,0) (15376650896,0) (15421062468,0) (15465024076,0) (15509721632,1) (15554137582,0) (15598539174,0) (15642692586,0) (15724159894,0) (15810424934,0) (15854969588,0) (15898839210,0) (15943272776,0) (15987368028,1) (16032101706,0) (16075786642,0) (16120543356,0) (16164385754,2) (16207822786,0) (16251184416,0) (16295794816,0) (16339876828,0) (16383555434,1) (16428194442,0) (16471957466,0) (16516206922,0) (16560498264,0) (16604165328,1) (16648313790,1) (16692314536,0) (16736744956,0) (16780430322,0) (16825025998,0) (16869022788,0) (16913752840,0) (16957762098,0) (17002412260,0) (17046038422,-16) (17089661838,-16) (17133343428,-6) (17177099862,0) (17220897450,0) (17264430312,0) (17307931474,0) (17351693790,0) (17395218956,0) (17438750596,0) (17525305422,0) (17597502514,0) (17641295046,0) (17685447536,0) (17729373364,0) (17773654234,0) (17817863842,0) (17861809400,0) (17905740790,0) (17949696002,0) (17994294808,1) (18038572570,0) (18083377894,0) (18127192658,0) (18171643890,0) (18215993090,0) (18263062186,0) (18307104352,0) (18353265260,0) (18396701398,0) (18440216076,0) (18484038500,0) (18527507758,0) (18571470630,0) (18615048160,0) (18659046946,0) (18702585480,0) (18746246708,0) (18789917498,0) (18875692234,0) (18967992754,0) (19053650052,0) (19133200118,0) (19240592214,17) (19284222626,10) (19328280764,7) (19372255774,0) (19417144840,0) (19461264836,0) (19505344714,0) (19549624860,0) (19593585644,0) (19638258800,0) (19682608740,0) (19726278624,0) (19769784290,0) (19813991578,0) (19857615236,0) (19901709692,1) (19945120722,0) (19988829594,0) (20032567954,0) (20076663336,0) (20120383568,0) (20206228804,0) (20291415234,0) (20335933942,0) (20380017372,1) (20423957808,0) (20468085764,0) (20512703854,0) (20557090018,0) (20601396166,0) (20645696544,0) (20690034840,0) (20734242334,0) (20778677206,0) (20822641250,0) (20866814540,0) (20910951080,0) (20954980084,0) (20999115248,0) (21043496476,0) (21087743402,1) (21147666410,1) (21223650972,0) (21279899752,0) (21324614760,-9) (21381204964,-14) (21425678610,-14) (21470494342,-1) (21526543754,0) (21582928846,0) (21627158340,0) (21671758620,0) (21715742634,0) (21760068056,0) (21804066972,0) (21848539794,0) (21893112094,0) (21937592528,0) (21981299730,0) (22024533994,0) (22068372516,0) (22112074014,0) (22155714898,0) (22199420770,0) (22243055628,0) (22286785880,0) (22330600026,0) (22374515764,0) (22453593872,0) (22558124406,0) (22634225400,0) (22720424568,0) (22806309936,0) (22891490126,0) (22985405488,0) (23029950818,0) (23074714622,1) (23119083364,0) (23163401684,0) (23207881754,0) (23252124752,0) (23296569804,1) (23351953830,1) (23396222460,0) (23440253556,0) (23483872242,14) (23527563374,12) (23571513672,12) (23615149524,0) (23660223482,0) (23704938644,0) (23791160236,0) (23835237888,0) (23921306356,0) (24007427022,0) (24097354624,0) (24141995576,0) (24224068258,0) (24268317310,0) (24354733346,0) (24441053698,0) (24545597384,0) (24589921352,0) (24674372118,0) (24747132100,0) (24791153926,0) (24835330998,0) (24879635424,0) (24924220598,0) (24968400506,0) (25012471296,0) (25056724690,0) (25100978518,0) (25144612786,0) (25188474564,0) (25232343772,0) (25276088240,0) (25319839958,0) (25363706280,0) (25407667556,0) (25451615736,0) (25495374680,0) (25538979104,0) (25582806836,0) (25626655510,-12) (25670588438,-13) (25714710524,-5) (25759376568,0) (25803346546,0) (25847341316,0) (25891578414,0) (25936095498,0) (25980327008,1) (26024616506,0) (26069202780,0) (26112662722,0) };
    \addlegendentry{Core B}

\addplot[gray!80!white, dashed] coordinates{
(29831652, 15) (26069202780, 15)
};


\addplot[gray!80!white, dashed] coordinates{
(29831652, -15) (26069202780, -15)
};


\end{axis}
\end{tikzpicture}
\end{document}


==> img/noise_clk_signal.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 5cm,
	axis line style = thick,
	axis lines=left, 
	%bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymax=1.3,
	%axis y discontinuity=parallel,
	xlabel={Clock Ticks},
	ylabel style={align=center},
	ylabel = Clock Signal,
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]

\addplot[blue!80!white] coordinates
{(1646897, 0) (1646898, 1) (4188334685, 1) (4188334686, 0) (6331428061, 0) (6331428062, 1) (8483364247, 1) (8483364248, 0) (10626906793, 0) (10626906794, 1) (12776567673, 1) (12776567674, 0) (14963188825, 0) (14963188826, 1) (17112719017, 1) (17112719018, 0) (19216194713, 0) (19216194714, 1) (21367504463, 1) (21367504464, 0) (23559940427, 0) (23559940428, 1) (25700190903, 1) (25700190904, 0)  };
    \addlegendentry{Core A}
    
\addplot[red!80!white] coordinates
{(2075915, 0) (2075916, 1) (4169316327, 1) (4169316328, 0) (6322904379, 0) (6322904380, 1) (8463305485, 1) (8463305486, 0) (10625726939, 0) (10625726940, 1) (12759319271, 1) (12759319272, 0) (14903268507, 0) (14903268508, 1) (17052944601, 1) (17052944602, 0) (19204316901, 0) (19204316902, 1) (21349282293, 1) (21349282294, 0) (23493911139, 0) (23493911140, 1) (25643742197, 1) (25643742198, 0) };
    \addlegendentry{Core B}

\end{axis}
\end{tikzpicture}
\end{document}


==> img/noise_clk_time.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 5cm,
	axis line style = thick,
	axis lines=left, 
	%bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymax=1250,
	%axis y discontinuity=parallel,
	xlabel={Clock Ticks},
	ylabel style={align=center},
	ylabel = Write Latency (Cycles),
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]

\addplot[blue!80!white] coordinates
{(942,1112) (36805650,1122) (60016522,1116) (82049032,1094) (103947356,1112) (125855582,1116) (148447032,1108) (170171234,1116) (191642308,1114) (214237330,1114) (236082704,1118) (258782602,1112) (280681676,1116) (302015000,1114) (324536992,1116) (346856834,1120) (368932374,1112) (391401644,1112) (413183816,1116) (435584886,1116) (457820006,1118) (479148436,1112) (501745164,1112) (523625674,1130) (545997906,1114) (568421898,1120) (590039056,1106) (612560422,1114) (634498274,1122) (656757212,1114) (679137906,1114) (701099596,1114) (723502782,1112) (745643784,1110) (767470890,1116) (790212698,1118) (812232740,1148) (833581828,1112) (856334086,1110) (878591158,1114) (900230384,1114) (922895720,1112) (945208082,1112) (966948254,1118) (989516058,1114) (1011584616,1114) (1033324912,1130) (1055701676,1112) (1077516510,1114) (1100051780,1120) (1122007554,1118) (1144494724,1110) (1166460846,1116) (1188389290,1114) (1211004310,1114) (1233059590,1122) (1254728392,1112) (1277283284,1114) (1299810490,1162) (1321478080,1114) (1344168642,1112) (1366427626,1116) (1388136560,1108) (1410658148,1114) (1432905752,1116) (1454728798,1116) (1477144920,1114) (1499252910,1114) (1521240564,1112) (1543403958,1118) (1566114232,1114) (1588172514,1116) (1610283000,1126) (1632896716,1112) (1655010022,1118) (1676690510,1110) (1699548056,1112) (1721725770,1112) (1743344832,1114) (1766062790,1122) (1787957110,1116) (1810434120,1118) (1832688776,1120) (1854373362,1110) (1877002134,1114) (1899369134,1112) (1921048416,1112) (1943619322,1114) (1965531094,1134) (1987905612,1114) (2009918586,1164) (2032281400,1162) (2054961190,1168) (2076894550,1174) (2099323478,1164) (2121287778,1178) (2143196566,1162) (2165522758,1158) (2187828980,1160) (2210165692,1186) (2231829728,1166) (2253592398,1182) (2275354514,1168) (2335596780,1166) (2357696060,1164) (2380042812,1164) (2402350576,1166) (2424257686,1164) (2446240030,1166) (2468576432,1158) (2490774270,1168) (2512716958,1168) (2534746938,1160) (2556998532,1168) (2579463154,1160) (2601285050,1162) (2623517648,1170) (2645824200,1166) (2668106546,1174) (2689849774,1160) (2753874332,1164) (2775893854,1168) (2839677834,1168) (2861693204,1168) (2936633794,1160) (2958510828,1162) (3022538238,1158) (3044449402,1166) (3108471140,1168) (3130254698,1156) (3165393068,1168) (3228117138,1166) (3250071304,1170) (3284397558,1150) (3306860680,1164) (3329163356,1174) (3364209148,1170) (3386393414,1166) (3408497890,1160) (3443314812,1164) (3465268406,1164) (3503344584,1162) (3525322054,1162) (3563230158,1166) (3588632902,1160) (3610655054,1168) (3632620818,1160) (3669907176,1166) (3692123020,1164) (3716696474,1162) (3738744372,1154) (3760898368,1168) (3785142214,1168) (3810976254,1184) (3833213278,1160) (3857156870,1168) (3879035272,1174) (3901236324,1164) (3924506314,1162) (3946673724,1160) (3968726062,1164) (3991051386,1166) (4013337838,1164) (4035299100,1166) (4057149282,1168) (4079425904,1162) (4101658060,1164) (4123467886,1166) (4145355346,1082) (4167435092,1114) (4189825294,1102) (4211889816,1118) (4233516828,1170) (4255604516,1116) (4277626134,1116) (4299665662,1118) (4321763972,1124) (4344228024,1116) (4366539380,1100) (4388248116,1114) (4410027620,1112) (4432177304,1110) (4454243218,1118) (4476206756,1120) (4539953382,1112) (4561792564,1112) (4625462256,1122) (4647265696,1112) (4711325072,1118) (4733206690,1114) (4797101800,1118) (4818837850,1114) (4882508960,1112) (4904429352,1118) (4925868516,1110) (4947562268,1118) (4969148466,1112) (4990988122,1112) (5012945740,1114) (5034610574,1120) (5056356944,1118) (5078373248,1110) (5100504542,1114) (5122196642,1110) (5144034008,1118) (5166118890,1112) (5187869320,1122) (5209557748,1120) (5231264850,1118) (5253333812,1118) (5275076534,1120) (5308529926,1118) (5341841506,1108) (5363743532,1122) (5385384458,1114) (5407120772,1116) (5429141708,1112) (5451323926,1110) (5472999300,1114) (5494898052,1118) (5517103558,1126) (5539314936,1094) (5561627756,1120) (5583795072,1154) (5606118210,1120) (5627894206,1116) (5649529440,1116) (5671801730,1162) (5694044714,1116) (5716045476,1114) (5737840166,1124) (5759883984,1116) (5782062642,1114) (5804131362,1116) (5826136956,1114) (5890324126,1204) (5912266948,1116) (5976206682,1116) (5998025340,1112) (6061915678,1162) (6083775648,1114) (6147632920,1112) (6169557384,1120) (6233551142,1112) (6255513642,1116) (6276824434,1112) (6298411562,1162) (6320631996,1164) (6342341230,1172) (6364089230,1168) (6385839108,1166) (6407514190,1168) (6429520818,1158) (6451735976,1164) (6473878592,1164) (6495804178,1160) (6517752702,1172) (6539981550,1164) (6562003106,1170) (6583910820,1160) (6606090384,1168) (6628317796,1162) (6650246046,1166) (6672324046,1162) (6694352636,1168) (6716840936,1170) (6738633054,1168) (6760602322,1164) (6782979278,1166) (6805257630,1164) (6827125350,1166) (6849066128,1164) (6871331736,1152) (6893555134,1192) (6915386108,1158) (6937319644,1166) (6959480860,1164) (6981759346,1162) (7003745186,1166) (7028091396,1162) (7050354996,1166) (7072555266,1164) (7094371024,1168) (7116481132,1162) (7138743270,1156) (7160772732,1168) (7182640680,1150) (7246665764,1154) (7268614788,1162) (7332785506,1170) (7396802366,1166) (7418532128,1170) (7481409722,1168) (7503427800,1162) (7552517300,1166) (7574350506,1162) (7638240254,1168) (7660120852,1164) (7724103166,1170) (7746143250,1180) (7768394022,1166) (7790718312,1168) (7812419462,1158) (7834479436,1168) (7856615210,1170) (7878777102,1162) (7900821756,1168) (7922963184,1168) (7945104762,1170) (7966934704,1164) (7988778090,1158) (8011082176,1188) (8033371572,1170) (8055492118,1162) (8077425282,1168) (8099162848,1172) (8120750036,1164) (8142473800,1170) (8164226374,1168) (8186117408,1162) (8207793594,1166) (8229508794,1166) (8251386284,1160) (8273144906,1162) (8294826254,1164) (8316868068,1164) (8338528530,1166) (8359899172,1166) (8381387458,1166) (8403226214,1168) (8425174160,1164) (8447385096,1118) (8469491302,1114) (8491470954,1110) (8513232014,1160) (8534979636,1110) (8556628652,1110) (8578610238,1114) (8600513838,1126) (8621856704,1108) (8643237076,1116) (8665136668,1118) (8687126226,1112) (8708790844,1112) (8730439788,1122) (8752382806,1114) (8774033268,1104) (8795677000,1116) (8817352390,1130) (8839039246,1126) (8860829596,1112) (8882889218,1112) (8905071076,1120) (8927182766,1108) (8948957794,1118) (8970698766,1118) (8992357864,1126) (9014064236,1114) (9036133806,1116) (9057755366,1116) (9079169596,1114) (9101079158,1122) (9123026198,1118) (9144935178,1116) (9167357962,1114) (9189163692,1116) (9210988568,1112) (9233363238,1120) (9255527786,1118) (9277580192,1114) (9299595994,1112) (9322067158,1116) (9344211726,1116) (9366110118,1114) (9387943214,1106) (9410015386,1110) (9432437746,1112) (9454564902,1116) (9476405052,1094) (9498204944,1110) (9520334654,1114) (9542564142,1116) (9564544140,1118) (9586556236,1116) (9608667318,1118) (9630702296,1112) (9652592802,1128) (9674260286,1118) (9696470582,1112) (9718358342,1116) (9740284288,1114) (9762577820,1118) (9784707850,1112) (9806546104,1118) (9828244902,1108) (9850563016,1112) (9872491370,1114) (9936274414,1116) (9958347820,1114) (10022173172,1122) (10044169988,1122) (10108067852,1118) (10129925072,1118) (10193690998,1126) (10215749090,1110) (10237759938,1132) (10259975956,1112) (10281959658,1118) (10303748130,1120) (10325463452,1116) (10347376254,1114) (10369374764,1112) (10391174038,1140) (10412878734,1114) (10434558130,1114) (10456351680,1112) (10478375230,1118) (10500064818,1118) (10522007540,1110) (10543958360,1108) (10565646442,1126) (10587402242,1166) (10609205216,1164) (10630954334,1164) (10652772634,1170) (10674158648,1164) (10695662154,1162) (10717706784,1168) (10739388054,1164) (10761096738,1168) (10782806992,1164) (10804911912,1166) (10826924822,1154) (10848642794,1168) (10870358248,1158) (10892503458,1170) (10914727262,1168) (10936843750,1162) (10959195186,1166) (10981517390,1166) (11003772276,1162) (11025930310,1164) (11047669438,1170) (11069466162,1164) (11133603212,1164) (11155575156,1162) (11219396996,1168) (11241042122,1162) (11304021190,1172) (11326294920,1168) (11383891140,1156) (11434907218,1166) (11457236156,1162) (11513752756,1160) (11536017962,1162) (11587721264,1164) (11610045714,1164) (11665663444,1168) (11714006246,1164) (11768344698,1164) (11815254326,1160) (11837556206,1164) (11893767776,1160) (11952336070,1182) (11992514500,1162) (12014650176,1166) (12036722802,1176) (12058950406,1168) (12081195530,1160) (12103202542,1164) (12160937332,1162) (12182894806,1162) (12246660548,1128) (12268658668,1172) (12290991006,1166) (12313013966,1156) (12334964754,1162) (12357240540,1168) (12379519040,1160) (12401608128,1162) (12423543668,1170) (12445805562,1178) (12468024964,1164) (12489754304,1170) (12511646580,1164) (12533884472,1166) (12556202074,1160) (12578042998,1164) (12599811652,1166) (12622023236,1162) (12644120236,1164) (12665944230,1162) (12687723614,1164) (12709627010,1144) (12731879918,1164) (12754059336,1116) (12775915902,1116) (12797697904,1118) (12820047382,1116) (12842185938,1116) (12863885764,1112) (12886161714,1118) (12908382204,1106) (12930245722,1112) (12952075666,1116) (12974306334,1120) (12996003752,1116) (13017698582,1116) (13039615114,1120) (13061540662,1106) (13083404150,1124) (13105087250,1116) (13126782512,1116) (13148513464,1116) (13170246502,1114) (13191919138,1116) (13213998786,1114) (13236069358,1118) (13257729012,1120) (13279410210,1106) (13301170312,1110) (13322968324,1112) (13344652210,1156) (13366503344,1116) (13388199138,1110) (13409911954,1112) (13431641506,1112) (13453581296,1112) (13475188934,1106) (13539283944,1120) (13561218808,1122) (13609102912,1118) (13630992488,1120) (13695030788,1118) (13758869926,1098) (13780893418,1114) (13841888368,1120) (13864142482,1186) (13886389396,1118) (13908059216,1170) (13929665556,1108) (13951555154,1084) (13973280208,1106) (13995069934,1108) (14017195348,1110) (14038931814,1114) (14061113476,1118) (14082793378,1120) (14104555054,1114) (14126258510,1122) (14148023750,1118) (14169823724,1118) (14191658068,1114) (14213378232,1108) (14235492506,1116) (14257389558,1110) (14279626792,1108) (14301935142,1110) (14324410434,1112) (14346635554,1116) (14404394336,1120) (14426537624,1116) (14472623866,1114) (14494874236,1116) (14517139148,1118) (14539457932,1114) (14561909996,1114) (14584141804,1110) (14606430240,1116) (14628271242,1118) (14650072558,1112) (14672236844,1116) (14694322062,1114) (14716134582,1106) (14738155198,1118) (14760413430,1114) (14782589822,1124) (14804386952,1114) (14868480660,1112) (14890284086,1164) (14954323880,1166) (14976135822,1162) (15040339328,1168) (15062373364,1166) (15126452634,1168) (15148488512,1162) (15208241622,1126) (15230555446,1160) (15252332736,1156) (15274300252,1162) (15296142238,1164) (15317967100,1164) (15339704020,1164) (15361561574,1160) (15383456682,1168) (15405800906,1164) (15428086050,1170) (15449710444,1164) (15471671292,1162) (15494128302,1162) (15516442334,1170) (15538431138,1166) (15560477686,1164) (15582488906,1170) (15604457662,1164) (15626860312,1160) (15648910196,1160) (15670709198,1170) (15692269850,1166) (15713681156,1166) (15735492836,1168) (15757391404,1238) (15779156870,1164) (15800893806,1170) (15823084958,1166) (15845157684,1164) (15867622544,1168) (15889562834,1164) (15911209004,1162) (15933265682,1164) (15955524958,1160) (15977590078,1170) (15999453460,1170) (16021628374,1168) (16044086740,1160) (16066098376,1168) (16087764830,1168) (16110047572,1166) (16132266228,1162) (16154279784,1168) (16176141712,1168) (16239801086,1168) (16261470292,1160) (16283429510,1164) (16305721234,1206) (16327886780,1160) (16349982336,1164) (16371721342,1162) (16393528878,1154) (16415559552,1166) (16437728078,1158) (16459965436,1164) (16481691178,1162) (16503480808,1170) (16525664624,1166) (16548094646,1164) (16570162806,1162) (16592139112,1160) (16616201096,1174) (16637869924,1162) (16660082018,1162) (16682051816,1158) (16704106868,1170) (16726042648,1150) (16748370288,1164) (16770347976,1166) (16792192330,1170) (16814124662,1162) (16836456460,1160) (16858322062,1160) (16880274338,1176) (16902816760,1162) (16925157340,1158) (16947259222,1164) (16969018310,1164) (16991537350,1174) (17013761098,1168) (17035711786,1112) (17099647956,1116) (17121509550,1112) (17185643926,1114) (17207481202,1114) (17271408360,1112) (17293017268,1122) (17357063758,1154) (17378906116,1114) (17442898250,1152) (17464632430,1120) (17486329666,1142) (17507835970,1122) (17529712174,1116) (17552205070,1118) (17574059660,1112) (17596008420,1118) (17617802484,1110) (17639459874,1118) (17661743290,1112) (17684052800,1112) (17705880246,1116) (17727570102,1110) (17749796906,1110) (17772053504,1110) (17793993048,1114) (17815920300,1110) (17838141636,1118) (17860318396,1118) (17882058656,1106) (17903879922,1114) (17925985638,1120) (17948007682,1106) (17969852998,1128) (17992068014,1120) (18014438312,1110) (18036549854,1102) (18058597246,1128) (18081030398,1108) (18103448690,1114) (18125282502,1118) (18147165842,1112) (18169331858,1092) (18191592306,1116) (18213297086,1112) (18235023834,1110) (18257104282,1116) (18279166000,1118) (18301130124,1122) (18324563440,1118) (18346699976,1118) (18368791376,1108) (18390400732,1124) (18454234392,1116) (18476006856,1114) (18539998408,1114) (18561836974,1122) (18625817194,1112) (18647885926,1110) (18711950716,1118) (18733692246,1120) (18797574646,1106) (18819341530,1120) (18840771582,1118) (18862449336,1122) (18884260518,1122) (18906069580,1122) (18927826718,1108) (18949307640,1110) (18971069918,1116) (18992975688,1114) (19014690730,1116) (19036388682,1116) (19058315218,1116) (19080212060,1112) (19102015352,1114) (19123722278,1116) (19145676704,1114) (19167558972,1122) (19189394012,1170) (19211264660,1160) (19233005422,1166) (19254704216,1162) (19276509568,1164) (19328432098,1168) (19350624230,1160) (19399617742,1168) (19422081140,1164) (19444347340,1160) (19466422252,1166) (19488300412,1162) (19510177464,1166) (19532526942,1162) (19554479790,1166) (19576296786,1170) (19598107266,1160) (19620363872,1192) (19642099184,1158) (19664465186,1164) (19686638720,1164) (19708652362,1164) (19730381030,1164) (19794342076,1168) (19816192972,1168) (19880236120,1170) (19902152928,1180) (19966072550,1156) (19987853792,1162) (20051944664,1168) (20074118016,1168) (20138086660,1156) (20159932172,1164) (20181458466,1164) (20203151464,1162) (20225014734,1162) (20246956532,1158) (20268672790,1170) (20290372922,1166) (20312053318,1176) (20334112734,1164) (20356351944,1168) (20378149642,1160) (20400099234,1160) (20421820114,1166) (20443951818,1160) (20466116298,1174) (20488029986,1142) (20509968200,1166) (20532237222,1160) (20554396944,1158) (20576469116,1166) (20598490228,1162) (20620716302,1178) (20642869030,1160) (20664714478,1156) (20687923580,1166) (20710304680,1160) (20732292496,1178) (20754244318,1170) (20776457148,1160) (20798650106,1162) (20820654142,1170) (20842544052,1176) (20864485714,1162) (20886663862,1164) (20908729710,1162) (20930727836,1162) (20952479362,1158) (20974686382,1160) (20996832278,1164) (21018730852,1154) (21040683064,1164) (21062809626,1166) (21085289730,1162) (21107472166,1160) (21129424474,1164) (21151284676,1164) (21173287116,1188) (21200405312,1162) (21221775450,1162) (21243774072,1162) (21266604090,1168) (21288762296,1164) (21310485360,1178) (21333357160,1114) (21355752528,1132) (21377858946,1116) (21399857082,1112) (21422507282,1116) (21444861086,1114) (21467312168,1118) (21489821276,1108) (21511984000,1078) (21534342408,1110) (21556673786,1116) (21578681274,1128) (21600963512,1120) (21624164738,1118) (21646282902,1118) (21668476866,1116) (21690790482,1104) (21712787056,1118) (21734428640,1110) (21756534048,1112) (21778713882,1114) (21800657316,1116) (21822485752,1116) (21844677578,1114) (21866875408,1110) (21888932522,1122) (21911089530,1116) (21933182526,1116) (21955259768,1112) (21977257630,1122) (22041304250,1112) (22063094548,1114) (22127194914,1112) (22149018448,1114) (22212934474,1116) (22234715620,1120) (22298519698,1110) (22320565870,1114) (22384519740,1112) (22406614706,1116) (22427792344,1114) (22449572728,1112) (22471230056,1114) (22493095602,1110) (22514754408,1116) (22536440348,1116) (22558104628,1108) (22580049568,1116) (22602039736,1118) (22623738578,1114) (22645650834,1116) (22667376278,1110) (22689220126,1126) (22710866752,1114) (22733004628,1116) (22754927366,1110) (22776584822,1114) (22798272628,1110) (22820132458,1116) (22842037466,1118) (22863754616,1118) (22885539082,1112) (22907155404,1112) (22928809638,1116) (22950126432,1120) (22971705312,1114) (22993460204,1116) (23015401264,1112) (23037548348,1110) (23059998298,1116) (23082356486,1110) (23104449524,1116) (23126625450,1114) (23148800014,1118) (23170660872,1112) (23192926782,1114) (23215123236,1112) (23237030436,1122) (23258872186,1120) (23281230196,1112) (23304080476,1114) (23325691244,1116) (23389888316,1114) (23411723646,1114) (23476073388,1144) (23497773698,1160) (23561721242,1172) (23583612842,1168) (23641266966,1164) (23663618794,1162) (23685928264,1178) (23708225230,1172) (23730568690,1166) (23752376448,1168) (23774413790,1162) (23796110692,1168) (23817853578,1168) (23839632776,1184) (23861653802,1150) (23883441864,1168) (23904811546,1166) (23926409590,1162) (23948296860,1170) (23970162388,1164) (23991962374,1170) (24013661178,1160) (24035619314,1170) (24057360500,1164) (24079296830,1166) (24100929040,1164) (24122727520,1164) (24145239624,1166) (24167446862,1168) (24189470302,1164) (24211241326,1202) (24233008256,1164) (24254936408,1164) (24276923268,1164) (24298904644,1164) (24320713118,1172) (24342462076,1162) (24364488456,1160) (24386862712,1152) (24408665484,1164) (24430403226,1168) (24452438382,1166) (24474371450,1162) (24496277996,1172) (24517997814,1162) (24539890058,1170) (24561556786,1162) (24583416750,1164) (24605763444,1160) (24627636322,1164) (24649561970,1164) (24671288480,1160) (24693202690,1170) (24714842344,1162) (24736874112,1160) (24758608682,1168) (24780488500,1166) (24802301888,1158) (24824526554,1168) (24846688490,1162) (24868596170,1162) (24890724958,1166) (24912853884,1162) (24935277818,1164) (24957133160,1164) (24979216138,1166) (25001390496,1166) (25023389114,1164) (25045330432,1164) (25067356972,1204) (25089607362,1166) (25153550164,1160) (25175467360,1166) (25239443000,1158) (25261268334,1168) (25325139084,1176) (25347131564,1166) (25411163338,1168) (25433374612,1170) (25497432228,1170) (25519383872,1172) (25583208206,1164) (25605256652,1164) (25669408414,1116) (25691292254,1118) (25713147802,1118) (25735330590,1118) (25757639978,1112) (25779848746,1116) (25801666544,1116) (25823703936,1122) (25845809642,1118) (25867648926,1120) (25889573408,1108) (25911754044,1112) (25934051364,1112) (25956051984,1106) (25981906800,1118) (26003873512,1156) (26025969408,1098) (26048214346,1112) (26070390664,1108) (26092449128,1120) (26114052086,1124) (26136035878,1168) (26158451198,1106) };
    \addlegendentry{Core A}
    
\addplot[red!80!white] coordinates
{(1040,1136) (47008240,1132) (69174042,1140) (128220958,1136) (184384018,1134) (229659374,1152) (251981718,1120) (309037432,1144) (364201994,1148) (414581764,1136) (436892658,1132) (488442780,1144) (538765824,1138) (590503738,1142) (640393502,1136) (688221846,1130) (710474522,1138) (769535264,1140) (827304974,1134) (849785360,1100) (908713488,1136) (966100802,1134) (988387964,1140) (1047088068,1132) (1082619830,1140) (1127944008,1138) (1185192642,1140) (1207520684,1146) (1266712748,1134) (1324288866,1182) (1346640948,1128) (1406087744,1132) (1463033208,1130) (1485180930,1134) (1545114680,1136) (1601965086,1136) (1624535276,1144) (1684550228,1136) (1740976974,1132) (1786041992,1130) (1808388794,1144) (1865945324,1134) (1925020718,1146) (1963507068,1132) (2018154002,1186) (2066180480,1198) (2088437288,1192) (2124457534,1186) (2146756028,1182) (2169225906,1188) (2216617158,1182) (2238300796,1190) (2260265512,1184) (2281947230,1192) (2303853768,1180) (2326238292,1190) (2348435458,1190) (2370763254,1186) (2393022266,1182) (2414979458,1188) (2437200184,1182) (2459530470,1190) (2481826134,1184) (2503875196,1188) (2526036062,1190) (2548296064,1182) (2570388038,1190) (2592389386,1182) (2614529272,1240) (2637083016,1184) (2659006750,1184) (2680882500,1188) (2702555928,1188) (2724282706,1190) (2746311492,1182) (2768285970,1164) (2789982682,1190) (2811670330,1180) (2833621536,1182) (2855617624,1186) (2877333556,1186) (2909456830,1180) (2936933026,1178) (2958755988,1184) (2980436528,1180) (3002359104,1186) (3024386508,1190) (3045905336,1184) (3067288656,1190) (3089296778,1194) (3111133948,1184) (3162180992,1184) (3183831290,1176) (3231598858,1190) (3253843212,1194) (3276250034,1194) (3298644376,1182) (3320997906,1184) (3343638882,1198) (3365944982,1182) (3388570548,1184) (3410451680,1192) (3434609792,1188) (3456942470,1208) (3480299162,1180) (3502703852,1182) (3524654142,1188) (3546900708,1178) (3569719810,1190) (3591793842,1182) (3613761160,1178) (3635723476,1182) (3657681858,1174) (3680198254,1184) (3702001708,1188) (3724199328,1184) (3746330168,1184) (3768762476,1182) (3791203808,1190) (3813427636,1186) (3836386070,1186) (3858312484,1186) (3880638582,1184) (3903162732,1186) (3925389112,1192) (3947779470,1182) (3970013980,1190) (3992353832,1182) (4014400054,1184) (4036202386,1186) (4058525424,1186) (4080799854,1184) (4102701714,1184) (4124602112,1186) (4146711340,1134) (4168826574,1146) (4190916434,1136) (4212564852,1134) (4234678826,1142) (4256731776,1134) (4278818082,1142) (4300830270,1134) (4323263296,1130) (4345577804,1130) (4367502960,1144) (4389312382,1136) (4411459522,1136) (4433569344,1138) (4455521674,1154) (4477280638,1138) (4498931538,1184) (4520616690,1132) (4542476630,1130) (4564106308,1136) (4585556662,1130) (4606984294,1136) (4628846356,1136) (4650821464,1134) (4672531202,1136) (4694420316,1136) (4716397946,1138) (4738173586,1184) (4759915774,1130) (4781598198,1142) (4803376306,1142) (4825054064,1132) (4846775696,1134) (4868636824,1132) (4932392108,1140) (4954353778,1134) (4976258488,1134) (5040194752,1140) (5062193420,1132) (5126548736,1126) (5148555490,1130) (5170261982,1132) (5234363522,1140) (5256123364,1138) (5319717002,1138) (5341560886,1130) (5405567294,1130) (5469473334,1146) (5491692760,1136) (5513965322,1132) (5536492234,1134) (5558736402,1132) (5580941158,1142) (5603088234,1130) (5624845052,1134) (5646970920,1130) (5669222270,1134) (5691329984,1138) (5713365468,1136) (5735263514,1150) (5757500406,1134) (5779751054,1136) (5801705274,1128) (5823620372,1134) (5844995322,1134) (5866617454,1132) (5888618732,1138) (5910611056,1132) (5932343902,1130) (5954257386,1142) (5976179470,1138) (5997969872,1136) (6019726152,1136) (6041541940,1114) (6063476508,1132) (6085072392,1140) (6106490142,1132) (6128295318,1126) (6151877732,1112) (6173639598,1130) (6195289748,1142) (6217260796,1132) (6239254494,1138) (6303417080,1172) (6367328808,1186) (6389035096,1180) (6411005022,1178) (6433224484,1192) (6455358242,1188) (6477321562,1188) (6499294966,1186) (6521526074,1184) (6543572354,1184) (6565570258,1186) (6587806850,1182) (6610018550,1184) (6631972180,1182) (6654105320,1190) (6676236350,1186) (6698720766,1184) (6720645670,1186) (6742696284,1194) (6765121508,1186) (6787397628,1184) (6809263652,1190) (6831346366,1184) (6853989732,1190) (6876155522,1184) (6898071484,1190) (6920096156,1184) (6942283176,1194) (6964542032,1178) (6986429586,1172) (7008757394,1180) (7031021488,1186) (7053251012,1186) (7075127668,1186) (7097340040,1184) (7119628968,1180) (7141707166,1184) (7163623300,1196) (7185446482,1178) (7207166134,1188) (7229231764,1188) (7251254304,1182) (7272988362,1192) (7294762316,1194) (7316969936,1190) (7338951004,1184) (7360716692,1180) (7382536920,1186) (7404463294,1184) (7426210250,1186) (7448001262,1196) (7470023538,1184) (7492602432,1182) (7514517548,1184) (7538014992,1186) (7560238108,1186) (7581953402,1184) (7603372396,1182) (7624984382,1184) (7646893038,1184) (7668757574,1192) (7690649646,1190) (7712699464,1180) (7734795732,1188) (7757243154,1184) (7779344690,1190) (7801356150,1186) (7823299376,1190) (7845536076,1180) (7867790266,1184) (7889949544,1186) (7912068876,1182) (7934143924,1186) (7955938930,1192) (7977906316,1192) (8000215664,1184) (8022626408,1184) (8044536904,1186) (8066420860,1192) (8088192052,1192) (8152019626,1182) (8173949896,1184) (8275323284,1184) (8297373886,1186) (8361255000,1182) (8383268486,1190) (8405257794,1210) (8427392162,1134) (8449482244,1132) (8471463072,1132) (8493278712,1132) (8557455978,1114) (8579359864,1146) (8643302264,1132) (8707475222,1134) (8729351666,1136) (8807167208,1130) (8828826364,1140) (8850752784,1134) (8872921538,1136) (8895135334,1138) (8917108460,1142) (8938864708,1142) (9002817860,1132) (9024744492,1138) (9074926142,1130) (9096936904,1134) (9118840426,1136) (9141099512,1142) (9163103456,1136) (9184785328,1134) (9207133868,1138) (9229317958,1136) (9251499708,1134) (9273397248,1132) (9295857474,1186) (9318166206,1138) (9340226430,1136) (9361924952,1136) (9384111818,1138) (9406445120,1140) (9428685438,1132) (9450615452,1136) (9472411256,1130) (9494502152,1180) (9516739438,1126) (9538701320,1132) (9560799748,1134) (9582958854,1166) (9605108384,1138) (9626997994,1162) (9648743792,1136) (9670908128,1138) (9692989196,1132) (9715365258,1136) (9737456782,1138) (9759764366,1138) (9781629552,1136) (9803569072,1136) (9825787162,1132) (9847839498,1136) (9869645390,1154) (9891323326,1136) (9913000528,1138) (9935078458,1134) (9957051190,1128) (9978726822,1140) (10000509148,1138) (10022416210,1132) (10044250222,1136) (10065935686,1132) (10087774750,1132) (10109715272,1140) (10131447502,1138) (10153149772,1130) (10174867268,1134) (10196971128,1140) (10218978370,1130) (10241333998,1136) (10263363910,1130) (10327418164,1136) (10349562222,1138) (10371360502,1164) (10435265534,1134) (10457280428,1136) (10506268432,1130) (10528233908,1164) (10606057732,1182) (10670078066,1186) (10692095286,1194) (10769979050,1184) (10792276554,1180) (10855765068,1184) (10877888890,1194) (10900263770,1182) (10922397896,1188) (10944940850,1184) (10967339072,1196) (10989549996,1194) (11011560360,1184) (11037351404,1188) (11059381402,1184) (11081195668,1184) (11103163682,1204) (11125089132,1184) (11147142844,1178) (11168840392,1182) (11190803778,1188) (11212539180,1180) (11237541184,1194) (11259267308,1184) (11281380526,1178) (11303818950,1192) (11325962502,1182) (11347789568,1182) (11370096576,1182) (11392246688,1190) (11413727942,1192) (11436089880,1186) (11458440496,1184) (11479847464,1192) (11501925540,1180) (11524296048,1198) (11546064154,1186) (11568380238,1194) (11590854048,1180) (11612717612,1184) (11634739152,1184) (11656937226,1184) (11681754802,1190) (11704084916,1190) (11725871930,1180) (11751812212,1190) (11773819946,1190) (11798784262,1188) (11821122776,1186) (11842873346,1184) (11869226212,1196) (11891799422,1192) (11948555916,1178) (11973678532,1186) (11995797618,1182) (12017917324,1182) (12040745108,1188) (12063060760,1184) (12085114510,1184) (12107326580,1180) (12130556412,1190) (12152804090,1188) (12174686208,1166) (12196428126,1188) (12218268042,1190) (12241651632,1206) (12263941756,1188) (12286072914,1182) (12308234980,1180) (12330301268,1194) (12352570386,1190) (12374825602,1184) (12396750418,1192) (12423042300,1212) (12445283198,1194) (12467259468,1186) (12489155530,1186) (12511492592,1180) (12533784972,1188) (12556121544,1184) (12577854234,1190) (12600267102,1182) (12622452214,1186) (12644214268,1190) (12666138434,1184) (12687961614,1200) (12714247364,1190) (12736359424,1120) (12758299556,1140) (12780067654,1134) (12802433678,1136) (12824569700,1134) (12846325890,1132) (12868628468,1140) (12890858244,1130) (12912700138,1132) (12934616892,1134) (12956829558,1132) (13021361962,1134) (13043311426,1140) (13065165580,1144) (13128964254,1138) (13189531488,1134) (13211746404,1206) (13275680392,1134) (13340816500,1136) (13362586300,1132) (13426380276,1136) (13448231782,1120) (13469732828,1136) (13491423260,1130) (13513174926,1130) (13535387084,1134) (13557115060,1136) (13579402058,1190) (13601570766,1132) (13623295040,1116) (13645006874,1142) (13666927094,1132) (13688778984,1136) (13710637656,1130) (13732379358,1132) (13754406118,1136) (13776263086,1140) (13798102784,1132) (13819819530,1136) (13842282408,1134) (13864631396,1174) (13900317000,1136) (13964180726,1136) (13986307770,1134) (14037021012,1130) (14058682094,1132) (14129417938,1130) (14151288154,1138) (14224107464,1142) (14248389116,1134) (14270671104,1134) (14296674492,1134) (14318970058,1136) (14344158096,1130) (14365885442,1138) (14390399540,1136) (14412709200,1136) (14450093116,1128) (14472494506,1134) (14497655432,1130) (14520063256,1160) (14542576148,1136) (14567057780,1134) (14589369614,1132) (14613833532,1148) (14635997058,1142) (14659940996,1142) (14682020626,1132) (14705260196,1134) (14727316722,1128) (14749646072,1138) (14771645002,1148) (14793638338,1138) (14815451106,1134) (14837214500,1136) (14859362914,1138) (14881408352,1180) (14903367630,1182) (14925029668,1188) (14946986964,1192) (14968985212,1186) (14990778976,1188) (15012513514,1186) (15034692746,1184) (15056757644,1180) (15078590152,1182) (15100466012,1182) (15122633126,1188) (15144698742,1184) (15166449682,1190) (15188546970,1198) (15237725004,1184) (15259718324,1184) (15317955158,1182) (15339791732,1190) (15361771372,1190) (15384065068,1184) (15406540134,1188) (15428254622,1188) (15450205878,1198) (15472575200,1192) (15495064252,1190) (15517108354,1186) (15539199108,1248) (15561402278,1186) (15583463332,1184) (15605933124,1178) (15627934742,1186) (15649821384,1184) (15709431100,1228) (15731267976,1188) (15795516640,1192) (15817660088,1188) (15839922008,1180) (15862072900,1186) (15883708132,1182) (15906143028,1182) (15928458838,1226) (15950534564,1150) (15972612756,1188) (15994640094,1186) (16016951300,1186) (16039269916,1182) (16060952612,1178) (16082962056,1182) (16105557834,1196) (16127804828,1184) (16149822266,1188) (16171422264,1188) (16193132382,1178) (16214811522,1184) (16236560038,1188) (16258365296,1200) (16280589786,1178) (16303087544,1186) (16325189780,1184) (16346889794,1182) (16368810014,1186) (16390755350,1188) (16412815770,1190) (16435385902,1186) (16457227856,1176) (16479120668,1224) (16501017784,1184) (16523477332,1182) (16545573258,1184) (16567514960,1184) (16589460432,1200) (16611028652,1180) (16633189956,1198) (16655523334,1184) (16677301944,1182) (16699349668,1184) (16721673550,1178) (16743739612,1186) (16765778874,1184) (16787501922,1186) (16809929656,1182) (16832010936,1188) (16854019550,1178) (16876276244,1188) (16898621672,1188) (16920742616,1182) (16942678726,1192) (16964996748,1188) (16987318484,1190) (17009395814,1182) (17031267984,1136) (17052944602,1132) (17074647786,1138) (17096616550,1134) (17118543738,1162) (17140237920,1142) (17161992170,1136) (17184337446,1144) (17206090860,1132) (17227784604,1132) (17249604362,1170) (17271299044,1144) (17293110718,1122) (17314780836,1134) (17336616912,1132) (17358527652,1132) (17380381218,1138) (17402089916,1134) (17423897708,1134) (17445643884,1134) (17509889866,1132) (17532373476,1134) (17582645862,1130) (17604283442,1136) (17626100156,1144) (17648221868,1132) (17670410978,1132) (17692273032,1140) (17714089010,1132) (17736389112,1140) (17758500054,1136) (17780555188,1136) (17802559952,1130) (17824871202,1142) (17846852624,1174) (17868608600,1134) (17890577724,1138) (17912747336,1132) (17934745794,1132) (17956565158,1138) (17979000504,1170) (18001259098,1144) (18023502718,1134) (18045614430,1136) (18067966998,1138) (18090237794,1132) (18112069430,1134) (18134203226,1136) (18156338264,1142) (18178435386,1132) (18201069442,1132) (18222916070,1136) (18247082404,1138) (18269919026,1140) (18291893168,1132) (18314075322,1132) (18338132736,1132) (18360053966,1134) (18381678484,1146) (18403512130,1144) (18425207678,1136) (18447000740,1132) (18469041166,1162) (18490850220,1142) (18512571748,1140) (18534537026,1142) (18556426766,1138) (18578289580,1134) (18600001166,1134) (18621926464,1140) (18644103354,1138) (18665862046,1146) (18687567640,1132) (18709495478,1142) (18731324746,1138) (18753107646,1138) (18774891324,1130) (18796777230,1132) (18860645946,1138) (18882498488,1140) (18952815826,1132) (18974718118,1132) (19038705398,1132) (19060565728,1142) (19118023474,1134) (19169197892,1184) (19191093162,1168) (19247333784,1184) (19269092164,1182) (19290972256,1186) (19312881192,1188) (19335228008,1188) (19356994534,1190) (19379215402,1194) (19401712654,1180) (19424028344,1190) (19446083072,1180) (19468018524,1186) (19489904092,1196) (19512285484,1192) (19534284160,1182) (19556346432,1182) (19578141136,1186) (19600771506,1186) (19622762318,1184) (19645097004,1186) (19667282650,1186) (19689361128,1184) (19711114644,1194) (19732910578,1178) (19754600052,1186) (19776561004,1186) (19798732590,2388) (19820537966,1184) (19842256626,1176) (19864129158,1182) (19886260638,1186) (19908184266,1178) (19929913790,1178) (19951709670,1194) (19973518544,1192) (19995276418,1188) (20017002116,1188) (20039111496,1192) (20061292296,1186) (20083054304,1170) (20104855834,1178) (20126894026,1182) (20190756446,1188) (20212779068,1192) (20276120350,1190) (20297777312,1190) (20320160398,1186) (20342412380,1186) (20364313876,1190) (20386484062,1188) (20408258874,1184) (20430450920,1182) (20452630488,1182) (20474597300,1190) (20496989922,1182) (20519118220,1186) (20541204934,1190) (20563517010,1184) (20585589332,1182) (20607827594,1182) (20629840720,1188) (20652131122,1180) (20674184984,1188) (20696516606,1184) (20718402676,1184) (20740765058,1170) (20762993992,1196) (20785106578,1184) (20807112648,1182) (20828816604,1184) (20850976624,1184) (20873178740,1184) (20895170532,1212) (20917265346,1186) (20939133332,1186) (20961428456,1190) (20983562272,1182) (21005503116,1194) (21027737490,1186) (21050090384,1186) (21072292052,1182) (21093909404,1190) (21132071974,1186) (21154053632,1178) (21208011840,1318) (21230081526,1182) (21264246002,1186) (21286083784,1182) (21308592274,1142) (21330890344,1136) (21365393906,1128) (21387449052,1134) (21409633244,1140) (21432373350,1138) (21454678562,1136) (21488126346,1148) (21510677556,1132) (21532676348,1142) (21567031422,1144) (21589314152,1134) (21611428372,1210) (21633350974,1140) (21655766442,1128) (21678059778,1148) (21700067412,1132) (21721970776,1130) (21744196980,1132) (21766254536,1130) (21788260702,1146) (21810332160,1134) (21832578642,1136) (21854827134,1140) (21876787422,1148) (21899338272,1128) (21921679792,1136) (21943863924,1136) (21965800314,1136) (21987293422,1136) (22008721230,1134) (22030633270,1132) (22052705708,1136) (22074409170,1136) (22096138448,1128) (22118057718,1138) (22140002374,1134) (22161712184,1134) (22183527590,1134) (22205465030,1136) (22227306296,1132) (22249067188,1134) (22270815184,1132) (22292714810,1096) (22314747702,1138) (22336553448,1134) (22358517938,1134) (22380608128,1134) (22426971134,1140) (22459582598,1136) (22542105946,1138) (22564160502,1134) (22618199250,1132) (22640111106,1138) (22704216818,1136) (22726385700,1130) (22790130912,1134) (22812092794,1134) (22875595504,1136) (22897370560,1134) (22955702856,1134) (22991228738,1130) (23013415924,1130) (23035963492,1140) (23058495124,1140) (23080580778,1136) (23102748528,1146) (23125042506,1130) (23147147960,1140) (23169367070,1138) (23191595040,1136) (23213753240,1142) (23235747888,1136) (23258087770,1132) (23280459268,1144) (23313716986,1134) (23335813512,1134) (23357655590,1162) (23379581312,1136) (23402196886,1130) (23424258064,1132) (23445991740,1132) (23467809400,1188) (23489638456,1188) (23511490954,1188) (23533216568,1240) (23555135628,1180) (23577286534,1188) (23599005564,1186) (23621025376,1190) (23643467282,1186) (23665964194,1192) (23688307358,1186) (23710689676,1184) (23732574484,1186) (23796881652,1186) (23818924978,1190) (23841002016,1190) (23905105710,1232) (23926997794,1184) (23991106224,1184) (24052897526,1184) (24081200708,1188) (24102998654,1180) (24125493066,1184) (24147755932,1184) (24169823994,1184) (24229670676,1162) (24251994786,1190) (24273976052,1182) (24338144578,1166) (24360459304,1186) (24424749448,1188) (24446634256,1188) (24510054322,1240) (24551132772,1186) (24573320658,1202) (24595635302,1182) (24617478938,1188) (24679931386,1182) (24701857604,1178) (24752693906,1184) (24774710714,1210) (24796803572,1182) (24818925400,1184) (24840985558,1188) (24863086230,1186) (24885299430,1186) (24907612686,1198) (24929779470,1184) (24951843066,1192) (24974055646,1186) (24996146056,1190) (25018002772,1190) (25040142750,1182) (25062546770,1192) (25084827834,1164) (25106555806,1180) (25128324520,1188) (25150276274,1184) (25172269806,1184) (25194050340,1188) (25215829618,1186) (25237938406,1178) (25259901484,1188) (25281663420,1182) (25303433940,1182) (25325440456,1186) (25347524234,1188) (25369320572,1194) (25391128738,1186) (25413401284,1186) (25435448266,1188) (25457205128,1192) (25478974300,1194) (25500952204,1186) (25522747414,1180) (25544521410,1182) (25566349748,1192) (25588495614,1190) (25610433098,1132) (25632176010,1134) (25654254722,1120) (25676270466,1134) (25698083196,1138) (25720469978,1136) (25742814618,1140) (25764855454,1130) (25786914638,1128) (25808975844,1124) (25831048792,1136) (25852864390,1132) (25874937546,1130) (25897177668,1144) (25919709514,1136) (25941540724,1134) (25963797956,1142) (25985801824,1134) (26007826652,1146) (26030061522,1138) (26052403636,1136) (26074479894,1116) (26096041782,1144) (26118108522,1136) (26140471366,1134) };
    \addlegendentry{Core B}

\end{axis}
\end{tikzpicture}
\end{document}


==> img/noise_clk_time_avg.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 5cm,
	axis line style = thick,
	axis lines=left, 
	%bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymax=1200,
	ymin=1100,
	%axis y discontinuity=parallel,
	xlabel={Clock Ticks},
	ylabel style={align=center,
		yshift=.8em},
	ylabel = Moving Average of\\Write Latency,
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]

\addplot[blue!80!white] coordinates
{(942,0) (36805650,280) (60016522,559) (82049032,838) (103947356,1117) (125855582,1116) (148447032,1116) (170171234,1116) (191642308,1116) (214237330,1116) (236082704,1115) (258782602,1116) (280681676,1116) (302015000,1116) (324536992,1116) (346856834,1116) (368932374,1116) (391401644,1116) (413183816,1115) (435584886,1115) (457820006,1115) (479148436,1115) (501745164,1115) (523625674,1115) (545997906,1115) (568467800,1115) (590081910,1115) (612603948,1115) (634584104,1115) (656847234,1115) (679223180,1115) (701195154,1115) (723589966,1115) (745730212,1115) (767567322,1115) (790299718,1115) (812317068,1115) (833666566,1115) (856421334,1115) (878676772,1116) (900316696,1115) (922982982,1115) (945301930,1115) (967034598,1115) (989606878,1115) (1011723918,1116) (1033454892,1116) (1055835262,1116) (1077643522,1116) (1100234662,1116) (1122197518,1116) (1144668878,1116) (1166633028,1116) (1188578152,1115) (1211181698,1116) (1233231166,1116) (1254900418,1116) (1277462112,1116) (1299982144,1115) (1321650438,1115) (1344349818,1115) (1366605290,1115) (1388310664,1115) (1410831982,1116) (1433093330,1116) (1454902042,1116) (1477319826,1116) (1499471944,1116) (1521454940,1116) (1543641354,1116) (1566330860,1116) (1588389614,1115) (1610511472,1115) (1633114248,1115) (1655230784,1115) (1676913808,1115) (1699775288,1115) (1721943666,1115) (1743565384,1115) (1766281056,1115) (1788171878,1116) (1810654428,1116) (1832904492,1115) (1854591374,1115) (1877220968,1115) (1899592606,1115) (1921263702,1115) (1943847296,1115) (1965754450,1115) (1988124994,1116) (2010137804,1124) (2032509274,1136) (2055181270,1148) (2077131014,1161) (2099545840,1166) (2121502410,1166) (2143415076,1166) (2165740748,1166) (2188054854,1165) (2210385244,1166) (2232050860,1166) (2253808238,1165) (2275577396,1165) (2335822528,1165) (2357917482,1165) (2380308180,1165) (2402612000,1165) (2424514860,1165) (2446497236,1165) (2468841692,1165) (2491032504,1165) (2513025588,1166) (2535054920,1165) (2557312212,1165) (2579763144,1165) (2601620318,1165) (2623825082,1165) (2646131312,1165) (2668406374,1165) (2690150474,1165) (2754176214,1165) (2776194278,1165) (2839994712,1165) (2861997998,1165) (2936934592,1166) (2958816450,1166) (3022889068,1166) (3044843128,1166) (3108899336,1166) (3130683986,1165) (3165832514,1166) (3228541478,1166) (3250525740,1166) (3284849342,1167) (3307302658,1167) (3329607678,1167) (3364687064,1167) (3386924500,1166) (3409030948,1166) (3443848932,1166) (3465793154,1166) (3503869444,1167) (3525846908,1167) (3563778098,1167) (3589208114,1167) (3611226638,1166) (3633181894,1166) (3670489238,1166) (3692695546,1166) (3717258886,1166) (3739336032,1166) (3761472170,1165) (3785704058,1165) (3811553910,1165) (3833801984,1165) (3857781478,1166) (3879651058,1166) (3901869398,1166) (3925147484,1166) (3947298342,1166) (3969327414,1166) (3991688376,1166) (4013950724,1165) (4035903040,1165) (4057779022,1165) (4080040622,1165) (4102263932,1165) (4124068888,1165) (4145975192,1164) (4168053930,1152) (4190449266,1139) (4212493636,1127) (4234185636,1117) (4256339088,1117) (4278316810,1117) (4300356310,1117) (4322486472,1116) (4344953264,1116) (4367250764,1116) (4388931500,1116) (4410737028,1115) (4432882162,1115) (4454933148,1116) (4476901048,1115) (4540643454,1117) (4562484610,1116) (4626150350,1116) (4647961984,1116) (4712045652,1115) (4733927524,1115) (4797792566,1115) (4819525434,1116) (4883213176,1116) (4905123574,1116) (4926557488,1115) (4948251126,1115) (4969849252,1115) (4991698058,1115) (5013639204,1115) (5035308116,1115) (5057075104,1115) (5079065100,1115) (5101202424,1115) (5122890716,1115) (5144752740,1115) (5166851722,1115) (5188560314,1115) (5210251466,1115) (5231960462,1115) (5254053368,1116) (5275766022,1116) (5309270078,1117) (5342595906,1117) (5364482506,1116) (5386122910,1116) (5407851334,1116) (5429879088,1116) (5452058206,1116) (5473733434,1116) (5495692584,1116) (5517922872,1116) (5540113996,1116) (5562425896,1115) (5584584252,1116) (5606893874,1116) (5628669688,1116) (5650305998,1116) (5672612642,1116) (5694838912,1116) (5716842370,1115) (5738625078,1115) (5760676244,1115) (5782857714,1116) (5804920288,1116) (5826933566,1116) (5891096728,1116) (5913070276,1115) (5976982216,1115) (5998795892,1115) (6062690524,1115) (6084557384,1115) (6148435682,1115) (6170358298,1115) (6234344760,1115) (6256302984,1115) (6277588424,1116) (6299184758,1120) (6321431600,1132) (6343117482,1145) (6364876412,1157) (6386628994,1165) (6408322664,1165) (6430339166,1165) (6452601166,1165) (6474706068,1165) (6496626590,1166) (6518590990,1166) (6540837630,1166) (6562857130,1166) (6584730766,1165) (6606952878,1166) (6629155322,1166) (6651081310,1166) (6673158242,1166) (6695206326,1165) (6717676392,1165) (6739469454,1165) (6761421026,1165) (6783831260,1165) (6806125794,1165) (6827950166,1165) (6849904864,1165) (6872187486,1166) (6894374020,1166) (6916210852,1166) (6938159178,1166) (6960324070,1166) (6982583644,1166) (7004610398,1166) (7029001404,1166) (7051253492,1166) (7073436972,1166) (7095238276,1166) (7117377152,1166) (7139627984,1166) (7161665160,1166) (7183525880,1166) (7247541666,1166) (7311554366,1166) (7333648260,1166) (7397675908,1166) (7419441950,1165) (7482319076,1165) (7504417094,1165) (7553468056,1165) (7575298544,1165) (7639193306,1166) (7661079204,1166) (7725092510,1165) (7747129692,1166) (7769406504,1166) (7791709434,1166) (7813452732,1166) (7835494358,1165) (7857679062,1165) (7879850602,1165) (7901926780,1165) (7924064840,1165) (7946206304,1165) (7968008100,1165) (7989898400,1165) (8012196242,1165) (8034491974,1165) (8056605604,1165) (8078500632,1165) (8100229646,1166) (8121841666,1167) (8143554740,1167) (8165312140,1167) (8187201708,1166) (8208885756,1165) (8230601554,1165) (8252480298,1165) (8274227968,1165) (8295906114,1165) (8317965700,1165) (8339592610,1165) (8360963948,1165) (8382551616,1165) (8404398664,1165) (8426347046,1165) (8448565186,1160) (8470632768,1147) (8492630270,1135) (8514383362,1123) (8536101804,1116) (8557792964,1116) (8579772026,1116) (8601668156,1115) (8623006380,1115) (8644447564,1115) (8666341320,1115) (8688292208,1115) (8709969066,1115) (8731605408,1115) (8753567898,1115) (8775203896,1116) (8796850340,1116) (8818527806,1116) (8840210284,1116) (8862029962,1116) (8884077292,1116) (8906255418,1116) (8928393336,1116) (8950201246,1116) (8971909062,1116) (8993572578,1116) (9015270272,1115) (9037350478,1116) (9058951740,1116) (9080373930,1116) (9102306950,1116) (9124232788,1116) (9146193646,1116) (9168588396,1116) (9190405934,1116) (9212254080,1116) (9234590884,1115) (9256766510,1115) (9278798138,1115) (9300847036,1115) (9323343404,1115) (9345428022,1115) (9367314860,1116) (9389175260,1116) (9411276104,1115) (9433712170,1116) (9455837820,1116) (9477688472,1116) (9499487564,1116) (9521627646,1116) (9543835678,1116) (9565836814,1116) (9587874112,1116) (9610004960,1116) (9632017244,1116) (9653914254,1116) (9675620260,1117) (9697838380,1117) (9719732732,1117) (9741627238,1116) (9763977926,1116) (9786075082,1116) (9807884690,1116) (9829604894,1117) (9851926802,1117) (9873886918,1116) (9937663388,1117) (9959716784,1116) (10023512224,1116) (10045516620,1116) (10109403810,1115) (10131261494,1116) (10195029686,1116) (10217090832,1116) (10239122042,1116) (10261342316,1116) (10283313612,1116) (10305090922,1116) (10326813840,1115) (10348738918,1115) (10370709116,1115) (10392522630,1115) (10414219036,1115) (10435899032,1115) (10457732170,1115) (10479734616,1115) (10501411790,1116) (10523345182,1116) (10545302920,1116) (10567034178,1116) (10588794080,1117) (10610640200,1129) (10632332580,1141) (10654148622,1154) (10675543622,1165) (10697043072,1165) (10719105778,1165) (10740768816,1165) (10762484698,1165) (10784190586,1165) (10806348352,1165) (10828346010,1165) (10850073134,1165) (10871821760,1165) (10893928738,1165) (10916181664,1165) (10938292386,1165) (10960692588,1165) (10982994192,1165) (11005248766,1165) (11027366746,1165) (11049105632,1164) (11070931972,1164) (11135018386,1164) (11157049692,1164) (11220867550,1165) (11242463686,1165) (11305517942,1164) (11327785992,1164) (11385383274,1165) (11436384522,1165) (11458688158,1165) (11515201962,1165) (11537480098,1165) (11589188572,1165) (11611518166,1165) (11667132618,1165) (11715499722,1165) (11769807788,1166) (11816748698,1166) (11866607874,1166) (11895251954,1166) (11959091272,1166) (11994012238,1166) (12016102106,1166) (12038191552,1166) (12060423004,1165) (12082661448,1165) (12104640480,1165) (12162425000,1165) (12184317482,1165) (12248128988,1165) (12270159632,1165) (12292498828,1165) (12314515434,1165) (12336450672,1165) (12358764960,1165) (12381026710,1165) (12403133754,1165) (12424990412,1165) (12447305558,1165) (12469532232,1165) (12491269472,1165) (12513205720,1165) (12535429182,1165) (12557727572,1165) (12579548886,1165) (12601352794,1165) (12623575526,1165) (12645631728,1165) (12667490798,1165) (12689304680,1165) (12711212010,1166) (12733523888,1166) (12755618540,1154) (12777534986,1141) (12799292182,1129) (12821669612,1117) (12843788146,1116) (12865515104,1117) (12887811062,1116) (12910022096,1116) (12931854940,1116) (12953723012,1115) (12975903248,1115) (12997602342,1115) (13019301126,1115) (13041270698,1115) (13063135306,1115) (13084995186,1115) (13106692058,1115) (13128386866,1115) (13150174480,1115) (13171847974,1115) (13193532766,1115) (13215626978,1115) (13237711072,1115) (13259372302,1115) (13281051034,1115) (13302812198,1115) (13324626160,1115) (13346298280,1115) (13368145440,1115) (13389831328,1115) (13411558326,1115) (13433311066,1115) (13455233576,1114) (13476826778,1114) (13540970852,1115) (13588582474,1115) (13610739844,1115) (13674692798,1115) (13696686964,1115) (13760499442,1115) (13782557056,1115) (13843615946,1115) (13865861646,1115) (13888095990,1116) (13909742760,1116) (13931350552,1115) (13953244820,1115) (13974971874,1115) (13996834406,1115) (14018894320,1115) (14040678810,1115) (14062795160,1115) (14084489954,1115) (14106248632,1115) (14127926362,1115) (14149717306,1115) (14171532394,1115) (14193366830,1116) (14215073614,1116) (14237193324,1116) (14259110730,1116) (14281343646,1115) (14303706822,1115) (14326148876,1115) (14348306294,1115) (14406108372,1115) (14428241794,1115) (14474382148,1115) (14496684040,1115) (14518912628,1115) (14541257634,1115) (14563765468,1115) (14585969440,1115) (14608277428,1115) (14630062802,1115) (14651892820,1116) (14674091916,1115) (14696213638,1115) (14717998426,1115) (14740077768,1115) (14762309524,1115) (14784458634,1115) (14806293226,1115) (14870351534,1115) (14892178018,1121) (14956234954,1134) (14978059846,1146) (15042260442,1159) (15064228074,1165) (15128374676,1165) (15150374862,1165) (15210189166,1164) (15232435208,1164) (15254203480,1165) (15276154808,1165) (15298066742,1165) (15319828704,1165) (15341575952,1165) (15363418754,1165) (15385371832,1165) (15407691158,1165) (15429945348,1165) (15451625930,1165) (15473579072,1165) (15496087868,1165) (15518341122,1165) (15540317560,1165) (15562356550,1165) (15584434576,1165) (15606417294,1165) (15628800160,1166) (15650883758,1166) (15672615226,1166) (15694159636,1166) (15715556292,1166) (15737393972,1166) (15759358198,1165) (15781074026,1165) (15802814244,1165) (15825050228,1165) (15847181340,1165) (15869675010,1165) (15891501168,1165) (15913148884,1165) (15935272822,1165) (15957516662,1165) (15979573318,1165) (16001425314,1165) (16023620140,1165) (16046117072,1165) (16068077228,1165) (16089754272,1166) (16112074418,1166) (16134265236,1166) (16156266018,1166) (16178068056,1166) (16241744138,1166) (16263410892,1166) (16285441200,1166) (16307792052,1165) (16329900158,1165) (16351988702,1165) (16373776282,1166) (16395508522,1166) (16417546418,1167) (16439774740,1167) (16462008598,1167) (16483675770,1166) (16505456668,1166) (16527747522,1165) (16550076610,1166) (16572205976,1166) (16594220324,1166) (16618270576,1166) (16639996108,1167) (16662198782,1167) (16684125650,1167) (16706172834,1166) (16728184562,1165) (16750501420,1166) (16772513170,1166) (16794251634,1166) (16816253480,1167) (16838613870,1167) (16860430440,1166) (16882387032,1166) (16904942466,1166) (16927388782,1166) (16949421662,1166) (16971164064,1166) (16993721094,1166) (17015894318,1166) (17037869438,1161) (17101709440,1148) (17123610012,1136) (17187746312,1123) (17209585310,1115) (17273487470,1115) (17295107294,1115) (17359186478,1115) (17381018348,1115) (17444985812,1115) (17466699208,1115) (17488388866,1115) (17509911578,1115) (17531871628,1115) (17554337118,1115) (17576136938,1115) (17598125288,1115) (17619868808,1115) (17641556944,1115) (17663910406,1115) (17686131232,1115) (17707951392,1115) (17729689616,1115) (17751979878,1115) (17774221192,1115) (17796186718,1115) (17818125178,1115) (17840355270,1116) (17862472432,1116) (17884209394,1116) (17906080658,1116) (17928203066,1116) (17950274740,1117) (17972017562,1116) (17994337654,1116) (18016640278,1115) (18038800812,1115) (18060810000,1116) (18083262722,1116) (18105610674,1115) (18127436998,1115) (18149383882,1115) (18171535000,1115) (18193757758,1115) (18215467236,1115) (18237237582,1116) (18259354758,1116) (18281329530,1116) (18303307470,1116) (18326765100,1116) (18348928458,1116) (18370964704,1116) (18392538328,1117) (18456479174,1116) (18478216906,1117) (18542142450,1116) (18564050460,1116) (18628096100,1115) (18650215678,1115) (18714197270,1115) (18735997772,1115) (18799863702,1115) (18821680750,1115) (18843108480,1115) (18864775178,1115) (18886658386,1115) (18908414624,1115) (18930253496,1115) (18951612404,1115) (18973473182,1115) (18995305146,1115) (19017033312,1115) (19038735794,1115) (19060675890,1115) (19082620212,1115) (19104354170,1115) (19126092330,1115) (19148081886,1115) (19169910010,1115) (19191769192,1124) (19213610244,1136) (19235339584,1149) (19257066088,1161) (19278837764,1165) (19330814296,1165) (19353085708,1165) (19401984448,1165) (19424498474,1165) (19446731758,1165) (19468754234,1165) (19490630298,1165) (19512560434,1165) (19534921588,1165) (19556816636,1165) (19578630474,1165) (19600495808,1165) (19622713664,1165) (19644568202,1165) (19666899728,1165) (19689079928,1165) (19711028558,1165) (19732755530,1165) (19796788054,1165) (19818698346,1165) (19882648848,1165) (19904627446,1165) (19968584882,1165) (19990267150,1165) (20054456418,1164) (20076535276,1164) (20140508954,1165) (20162347478,1165) (20183877706,1165) (20205597978,1165) (20227534524,1165) (20249449672,1165) (20271142944,1165) (20292858142,1165) (20314517210,1165) (20336636196,1165) (20358878586,1165) (20380693886,1165) (20402575100,1165) (20424276140,1165) (20446472214,1165) (20468662634,1165) (20490510920,1165) (20512500288,1165) (20534748994,1165) (20556912528,1165) (20579022126,1165) (20600996092,1165) (20623225886,1165) (20645339608,1165) (20667222040,1165) (20690504540,1165) (20712847472,1165) (20734744920,1165) (20756805534,1166) (20779040152,1166) (20801181096,1165) (20823202096,1166) (20844982190,1166) (20867054386,1167) (20889214806,1167) (20911250538,1167) (20933276762,1166) (20955084358,1166) (20977305912,1165) (20999432214,1165) (21021336342,1165) (21043271606,1165) (21065469884,1165) (21087842152,1166) (21110082226,1166) (21132065706,1167) (21153872864,1168) (21175937840,1167) (21202992560,1167) (21224420788,1166) (21246466310,1166) (21269329766,1166) (21291433036,1167) (21313182836,1166) (21336095272,1159) (21358434256,1147) (21380438178,1134) (21402465558,1122) (21425172878,1117) (21447602578,1117) (21469994188,1117) (21492511986,1117) (21514762026,1117) (21537025746,1117) (21559415538,1117) (21581523226,1118) (21603692920,1117) (21626961878,1116) (21648932188,1116) (21671221146,1116) (21693581170,1116) (21715480676,1116) (21737157370,1116) (21759306288,1116) (21781427998,1116) (21803378620,1116) (21825266920,1116) (21847464876,1116) (21869668454,1117) (21891606974,1117) (21913825662,1117) (21935971608,1117) (21958032760,1117) (21979977004,1116) (22043994560,1116) (22065882764,1116) (22129907750,1116) (22151708952,1116) (22215645868,1116) (22237385816,1116) (22301261346,1116) (22365399826,1116) (22387351194,1115) (22409345886,1115) (22430510706,1115) (22452366952,1115) (22474011174,1115) (22495869560,1115) (22517524192,1115) (22539205888,1115) (22560894646,1115) (22582907084,1115) (22604831240,1115) (22626509720,1115) (22648492528,1115) (22670248680,1115) (22691979962,1115) (22713650876,1116) (22735854150,1115) (22757697368,1115) (22779368250,1115) (22801042986,1115) (22822962880,1115) (22844823372,1115) (22866526822,1116) (22888292592,1116) (22909919292,1116) (22931543422,1115) (22952866600,1115) (22974535532,1115) (22996272400,1115) (23018232504,1115) (23040417282,1115) (23062912878,1115) (23085185026,1115) (23107313426,1115) (23129448868,1116) (23151622112,1116) (23173496444,1116) (23195790758,1116) (23218018646,1116) (23239825228,1116) (23261708402,1116) (23284167666,1116) (23306896502,1117) (23328483526,1117) (23392681106,1118) (23414638086,1117) (23478921896,1121) (23500613958,1133) (23564514534,1144) (23586442440,1156) (23644110214,1164) (23666590218,1164) (23688880020,1165) (23711192666,1165) (23733447032,1165) (23755239914,1165) (23777279132,1165) (23798965250,1165) (23820699664,1165) (23842588946,1165) (23864529720,1165) (23886269850,1165) (23907637558,1165) (23929332464,1165) (23951263712,1165) (23973066912,1165) (23994872290,1165) (24016555770,1165) (24038533142,1165) (24060275644,1165) (24082183324,1165) (24103826684,1165) (24125710622,1165) (24148249674,1165) (24170430902,1165) (24192429236,1165) (24214153354,1165) (24235933980,1165) (24257885760,1165) (24279870138,1165) (24301940746,1164) (24323671218,1165) (24345414492,1165) (24367553948,1165) (24389889246,1165) (24411633052,1165) (24433350762,1165) (24455377884,1165) (24477402414,1165) (24499225236,1165) (24520965224,1165) (24542845998,1165) (24564501046,1165) (24586438818,1165) (24608720266,1165) (24630570616,1165) (24652514992,1165) (24674249596,1165) (24696167000,1165) (24717943556,1165) (24739876440,1165) (24761607790,1165) (24783505308,1165) (24805444934,1165) (24827577258,1165) (24849736310,1165) (24871674846,1165) (24893809268,1165) (24915913988,1165) (24938365086,1165) (24960245012,1165) (24982319086,1165) (25004474968,1165) (25026460264,1165) (25048408914,1165) (25070489558,1165) (25092788278,1165) (25156618548,1165) (25178596842,1165) (25242526028,1164) (25264384016,1164) (25328271398,1165) (25350227586,1165) (25414321694,1165) (25436459640,1164) (25500580308,1165) (25522443274,1164) (25586345074,1165) (25608403046,1165) (25672546626,1156) (25694478298,1144) (25716259732,1131) (25738524738,1119) (25760856550,1115) (25782900178,1115) (25804856884,1115) (25826847834,1115) (25848931764,1115) (25870722450,1115) (25892705586,1115) (25914899962,1115) (25937285582,1115) (25962702312,1115) (25985039662,1115) (26006992872,1115) (26029079466,1115) (26051351256,1115) (26073578658,1115) (26095509582,1116) (26117096618,1116) (26139239018,1117) (26161592882,1116) };
    \addlegendentry{Core A}
    
\addplot[red!80!white] coordinates
{(1040,0) (47765602,284) (69949166,569) (129980300,853) (186851606,1136) (232233408,1136) (254496888,1136) (312198482,1137) (367948410,1137) (418640666,1137) (470394048,1138) (492737862,1138) (543460218,1138) (595412480,1138) (645937672,1138) (694194006,1138) (716509532,1138) (775833864,1138) (833853596,1138) (856298838,1138) (915723238,1138) (973559334,1137) (995617394,1138) (1068005898,1138) (1113697992,1139) (1135992456,1139) (1193622246,1139) (1253062696,1139) (1275515418,1139) (1333098536,1138) (1392852228,1139) (1415219668,1138) (1472367734,1139) (1532300290,1139) (1554860322,1138) (1612340150,1138) (1672588566,1137) (1695024622,1137) (1751894464,1138) (1797342022,1139) (1855341746,1139) (1877784288,1139) (1953408668,1138) (1975709862,1138) (2030626936,1149) (2078570858,1162) (2114721306,1174) (2136882862,1186) (2159314892,1187) (2181791260,1187) (2228710712,1187) (2250452236,1187) (2272351032,1186) (2294077652,1185) (2316352994,1186) (2338539976,1186) (2360926326,1186) (2383263588,1187) (2405264502,1186) (2427291066,1186) (2449680032,1186) (2471918498,1186) (2494146786,1186) (2516251548,1186) (2538513538,1186) (2560725806,1186) (2582598656,1186) (2604780358,1186) (2627094868,1186) (2649408860,1186) (2671190366,1186) (2693016654,1185) (2714705296,1185) (2736480390,1185) (2758537570,1185) (2780442270,1186) (2802141804,1186) (2823997984,1186) (2845990794,1186) (2867792198,1186) (2889467594,1186) (2927323006,1186) (2949216484,1186) (2970888704,1186) (2992644244,1186) (3014625708,1185) (3036531458,1185) (3057918874,1185) (3079561892,1185) (3101669446,1186) (3152802198,1186) (3174533180,1186) (3221913986,1186) (3244114918,1186) (3266506520,1188) (3288845838,1189) (3311416738,1188) (3333707162,1189) (3356106936,1188) (3378896594,1187) (3400872958,1187) (3422814532,1186) (3447269474,1186) (3469394938,1187) (3492991538,1187) (3515038018,1187) (3537039414,1188) (3560090900,1187) (3582232376,1187) (3604244804,1186) (3626317806,1185) (3648070894,1186) (3670299188,1186) (3692524710,1186) (3714391402,1186) (3736727012,1186) (3758952184,1186) (3781721790,1186) (3803748572,1185) (3826713798,1185) (3848938336,1186) (3870908804,1186) (3893350186,1186) (3915944696,1186) (3938183336,1185) (3960358800,1186) (3982833126,1185) (4004909430,1186) (4026745494,1186) (4049030576,1186) (4071250228,1186) (4093171690,1185) (4115180994,1185) (4137258294,1178) (4159408936,1166) (4181472552,1154) (4203233478,1141) (4225238708,1136) (4247313240,1136) (4269311698,1136) (4291390724,1136) (4313786926,1136) (4336236732,1137) (4358234582,1137) (4380041824,1137) (4402084716,1137) (4424221424,1137) (4446150264,1137) (4468009498,1137) (4489750328,1137) (4511452240,1137) (4533079780,1137) (4554924632,1136) (4576500312,1135) (4597859318,1135) (4619650386,1136) (4641621262,1136) (4663319238,1136) (4685052030,1136) (4707111166,1135) (4728970364,1136) (4750690630,1136) (4772433116,1136) (4794193504,1136) (4815890598,1137) (4837602724,1136) (4859468442,1136) (4923273968,1136) (4944880306,1135) (4966895504,1135) (4989013926,1135) (5052897780,1136) (5075193616,1135) (5139319378,1136) (5161234656,1136) (5225035544,1136) (5247096526,1136) (5310655540,1136) (5332486102,1137) (5396280970,1137) (5418481126,1136) (5482388644,1136) (5504662374,1135) (5527160848,1136) (5549352426,1136) (5571671762,1136) (5593973286,1136) (5615783576,1136) (5637538984,1136) (5659908162,1135) (5682083764,1136) (5704214392,1135) (5725980290,1135) (5748188350,1136) (5770500942,1136) (5792533026,1136) (5814491774,1136) (5836116508,1135) (5857487962,1135) (5879489906,1136) (5901514902,1136) (5923284260,1136) (5945069918,1136) (5967077166,1137) (5988970728,1137) (6010711928,1137) (6032476524,1137) (6054458920,1136) (6076265294,1136) (6097683202,1136) (6119103282,1136) (6142697702,1136) (6164693240,1136) (6186359838,1136) (6208159294,1136) (6230196116,1135) (6294313372,1142) (6316153640,1154) (6380028858,1167) (6402042860,1180) (6424052790,1186) (6446391864,1186) (6468246906,1185) (6490217470,1185) (6512413452,1186) (6534624722,1186) (6556534018,1186) (6578633738,1186) (6600940226,1185) (6623074042,1185) (6644990060,1185) (6667090108,1185) (6689620428,1185) (6711601236,1185) (6733638806,1186) (6755957302,1186) (6778202500,1186) (6800271148,1186) (6822212780,1186) (6844528376,1186) (6867195830,1186) (6889047998,1186) (6910978040,1186) (6933197478,1186) (6955460166,1186) (6977534042,1186) (6999534020,1186) (7021916326,1186) (7044167192,1186) (7066266920,1186) (7088183592,1187) (7110465894,1187) (7132537504,1187) (7154609358,1186) (7176493324,1186) (7198261706,1186) (7220201104,1186) (7242197440,1186) (7264117158,1186) (7285874248,1185) (7307988986,1185) (7329997496,1186) (7351859206,1186) (7373619368,1186) (7395536112,1186) (7417349650,1186) (7439092294,1185) (7460997864,1185) (7483593494,1185) (7505630952,1185) (7529181496,1185) (7551047562,1185) (7573281112,1185) (7594678514,1185) (7616097526,1185) (7638104764,1185) (7659996518,1185) (7681859174,1185) (7703692674,1185) (7725867388,1185) (7748272680,1185) (7770680300,1185) (7792369590,1185) (7814474454,1186) (7836651174,1186) (7858819072,1186) (7881013356,1186) (7903168908,1186) (7925323408,1186) (7947167268,1186) (7969043340,1186) (7991422434,1186) (8013717508,1185) (8035896690,1185) (8057916722,1185) (8079676530,1187) (8143458232,1188) (8165390994,1188) (8229313012,1187) (8288735454,1186) (8310596278,1185) (8374501250,1185) (8396479064,1186) (8418613876,1185) (8440780586,1174) (8462819926,1161) (8484733100,1149) (8548699780,1137) (8570837678,1136) (8634836330,1136) (8656758426,1136) (8720852514,1135) (8742661912,1136) (8820387474,1135) (8842178374,1135) (8864239836,1135) (8886425142,1135) (8908578238,1135) (8930422030,1135) (8994285766,1135) (9016343446,1135) (9066281040,1135) (9088502128,1135) (9110274414,1136) (9132411584,1136) (9154697736,1136) (9176368252,1136) (9198434110,1135) (9220692262,1136) (9242910994,1136) (9264804436,1136) (9287131488,1136) (9309617764,1136) (9331584810,1135) (9353575546,1135) (9375521860,1136) (9397713202,1136) (9420086994,1136) (9442086406,1136) (9463997888,1135) (9486004562,1136) (9508191270,1135) (9530192762,1136) (9552438524,1136) (9574410236,1136) (9596524842,1136) (9618525670,1136) (9640390958,1137) (9662285330,1137) (9684486674,1137) (9706851402,1137) (9728862808,1137) (9751272656,1137) (9773338198,1137) (9795216308,1136) (9817174398,1136) (9839458266,1136) (9861418928,1136) (9882994328,1137) (9904671864,1136) (9926597406,1136) (9948591676,1136) (9970414028,1136) (9992106604,1136) (10014059394,1136) (10035920942,1136) (10057641666,1136) (10079358486,1136) (10101325790,1135) (10123172908,1136) (10144859916,1136) (10166542044,1136) (10188621324,1136) (10210569392,1136) (10232747490,1136) (10255001472,1136) (10276932300,1136) (10341148504,1136) (10363197744,1136) (10427035352,1136) (10449011386,1135) (10498030402,1135) (10519984802,1136) (10597938876,1143) (10619716662,1155) (10683668238,1168) (10705740060,1180) (10783823906,1185) (10806015226,1185) (10869621822,1185) (10891905020,1185) (10914033236,1185) (10936471828,1186) (10958818424,1185) (10981196120,1186) (11003339984,1186) (11029143854,1185) (11051028200,1185) (11073032278,1185) (11094775902,1185) (11116848302,1185) (11138965202,1185) (11160694268,1185) (11182370926,1185) (11204384184,1185) (11229358148,1185) (11251148996,1185) (11272997370,1185) (11295425508,1186) (11317736876,1186) (11339653092,1187) (11361723242,1187) (11384180632,1187) (11405649670,1186) (11427748058,1186) (11450206820,1186) (11471827528,1186) (11493526814,1186) (11515977088,1186) (11537930518,1186) (11559970414,1186) (11582411178,1187) (11604569900,1187) (11626337198,1187) (11648748198,1187) (11671035448,1186) (11695716210,1187) (11717731744,1187) (11743400458,1187) (11765747750,1187) (11790412684,1187) (11812875586,1187) (11834787156,1187) (11860914848,1187) (11883373408,1187) (11935464870,1187) (11965635240,1187) (11988019270,1187) (12010001190,1187) (12032762072,1186) (12055074850,1186) (12077286120,1185) (12099528588,1186) (12121299980,1185) (12144979884,1186) (12166876972,1186) (12188652892,1186) (12210411368,1186) (12233657464,1186) (12256010542,1185) (12278245036,1185) (12300339392,1185) (12322295216,1185) (12344628370,1185) (12367015004,1185) (12389032762,1185) (12415159956,1185) (12437280410,1185) (12459538526,1186) (12481362600,1186) (12503471886,1186) (12525858662,1186) (12548218650,1186) (12570111170,1186) (12592346348,1186) (12614616390,1186) (12636465856,1185) (12658407934,1185) (12680113976,1186) (12706240778,1186) (12728593524,1179) (12750536498,1166) (12772171284,1154) (12794492028,1142) (12816747534,1136) (12838513404,1136) (12860621738,1135) (12882891012,1136) (12905001976,1136) (12926807670,1136) (12949003530,1136) (13013471412,1137) (13035573554,1137) (13057349540,1136) (13121167946,1136) (13181701594,1136) (13203894906,1136) (13267896126,1136) (13333088278,1136) (13354940988,1136) (13418748894,1136) (13440713892,1136) (13462283136,1135) (13483870158,1135) (13505595304,1135) (13527754460,1136) (13549577642,1136) (13571653744,1136) (13593831894,1137) (13615775628,1136) (13637485444,1137) (13659260026,1137) (13681266966,1136) (13703125374,1137) (13724845086,1136) (13746732292,1136) (13768742088,1136) (13790586984,1136) (13812294826,1136) (13834553554,1136) (13856864496,1136) (13892854824,1136) (13914491730,1136) (13978677084,1136) (14029342976,1136) (14051246662,1136) (14122012346,1135) (14143809556,1135) (14206254356,1135) (14240723518,1136) (14263012772,1136) (14289058506,1136) (14311379244,1136) (14336636884,1136) (14358526346,1136) (14382871292,1136) (14405178210,1136) (14442460206,1136) (14464915924,1136) (14489975986,1136) (14512410084,1136) (14534876060,1136) (14559549268,1136) (14581848764,1136) (14603748908,1136) (14628346102,1135) (14652449096,1135) (14674576952,1136) (14697709944,1136) (14719785530,1135) (14742028224,1136) (14764330454,1136) (14786223616,1136) (14808177896,1136) (14829925676,1136) (14852002188,1136) (14874003668,1142) (14896058748,1155) (14917790316,1167) (14939726348,1179) (14961700336,1185) (14983509090,1185) (15005252416,1185) (15027219906,1186) (15049271428,1185) (15071326090,1185) (15093111716,1185) (15115217336,1185) (15137282428,1185) (15159193530,1186) (15181022978,1186) (15203548838,1186) (15252441312,1186) (15274282474,1186) (15332455442,1186) (15354465810,1186) (15376650896,1185) (15399205342,1185) (15421062468,1185) (15442877288,1185) (15465024076,1185) (15487669484,1186) (15509721632,1186) (15531815998,1186) (15554137582,1186) (15576143890,1186) (15598539174,1186) (15620658284,1186) (15642692586,1185) (15702231680,1185) (15724159894,1186) (15788230714,1186) (15810424934,1186) (15832544754,1186) (15854969588,1185) (15876617496,1185) (15898839210,1185) (15921107064,1185) (15943272776,1185) (15965501110,1185) (15987368028,1186) (16009675434,1186) (16032101706,1185) (16054002866,1185) (16075786642,1185) (16098391966,1185) (16120543356,1186) (16142685912,1186) (16164385754,1187) (16186096418,1187) (16207822786,1187) (16229490518,1187) (16251184416,1186) (16273339584,1186) (16295794816,1186) (16317907852,1186) (16339876828,1186) (16361816074,1186) (16383555434,1187) (16405575912,1188) (16428194442,1188) (16450215784,1187) (16471957466,1186) (16493869852,1186) (16516206922,1186) (16538479482,1186) (16560498264,1186) (16582484150,1186) (16604165328,1187) (16626043800,1187) (16648313790,1187) (16670290720,1187) (16692314536,1187) (16714549276,1187) (16736744956,1187) (16758821896,1187) (16780430322,1187) (16802793020,1187) (16825025998,1186) (16847000366,1186) (16869022788,1185) (16891498132,1185) (16913752840,1186) (16935805568,1186) (16957762098,1186) (16980205458,1186) (17002412260,1186) (17024347280,1178) (17046038422,1165) (17067760008,1153) (17089661838,1140) (17111551228,1136) (17133343428,1136) (17155029128,1136) (17177099862,1136) (17199181926,1136) (17220897450,1136) (17242599162,1136) (17264430312,1136) (17286249162,1136) (17307931474,1136) (17329627424,1136) (17351693790,1136) (17373529642,1136) (17395218956,1136) (17416998066,1136) (17438750596,1136) (17503067214,1135) (17525305422,1135) (17575707602,1135) (17597502514,1135) (17619158922,1135) (17641295046,1135) (17663549872,1136) (17685447536,1136) (17707160482,1136) (17729373364,1136) (17751625220,1135) (17773654234,1135) (17795628780,1136) (17817863842,1136) (17840047314,1136) (17861809400,1136) (17883655956,1136) (17905740790,1135) (17927777380,1135) (17949696002,1136) (17971897930,1136) (17994294808,1136) (18016447218,1137) (18038572570,1137) (18060973666,1137) (18083377894,1136) (18105291782,1136) (18127192658,1137) (18149374352,1136) (18171643890,1136) (18194041420,1136) (18215993090,1135) (18240147964,1136) (18263062186,1136) (18285169110,1136) (18307104352,1136) (18331214064,1136) (18353265260,1136) (18374848446,1136) (18396701398,1136) (18418376580,1136) (18440216076,1136) (18462140196,1136) (18484038500,1135) (18505761874,1136) (18527507758,1136) (18549516096,1136) (18571470630,1136) (18593187314,1136) (18615048160,1136) (18637199050,1136) (18659046946,1136) (18680751180,1136) (18702585480,1136) (18724434138,1136) (18746246708,1136) (18767974180,1136) (18789917498,1136) (18853842628,1136) (18875692234,1136) (18945914348,1136) (18967992754,1136) (19031850880,1136) (19053650052,1136) (19111176436,1136) (19133200118,1136) (19184249602,1147) (19240592214,1159) (19262362926,1172) (19284222626,1185) (19306003476,1186) (19328280764,1186) (19350263588,1186) (19372255774,1186) (19394649794,1186) (19417144840,1186) (19439283506,1186) (19461264836,1186) (19483074308,1186) (19505344714,1186) (19527618642,1186) (19549624860,1185) (19571346772,1185) (19593585644,1185) (19616105854,1185) (19638258800,1185) (19660502240,1185) (19682608740,1185) (19704492696,1185) (19726278624,1186) (19747954206,1186) (19769784290,1185) (19791946542,1185) (19813991578,1185) (19835722194,1185) (19857615236,1185) (19879609446,1186) (19901709692,1186) (19923445000,1186) (19945120722,1186) (19967002892,1186) (19988829594,1186) (20010577496,1185) (20032567954,1185) (20054819938,1185) (20076663336,1185) (20098401420,1185) (20120383568,1185) (20142317872,1185) (20206228804,1185) (20228224508,1185) (20291415234,1185) (20313666950,1185) (20335933942,1185) (20357802546,1185) (20380017372,1186) (20401874928,1186) (20423957808,1186) (20446134610,1185) (20468085764,1185) (20490458376,1185) (20512703854,1185) (20534886478,1185) (20557090018,1186) (20579185048,1186) (20601396166,1186) (20623566232,1186) (20645696544,1186) (20667681750,1186) (20690034840,1186) (20712081040,1186) (20734242334,1185) (20756441514,1185) (20778677206,1186) (20800690344,1186) (20822641250,1186) (20844602172,1185) (20866814540,1185) (20888910182,1185) (20910951080,1185) (20932736658,1185) (20954980084,1185) (20977140282,1185) (20999115248,1185) (21021371798,1185) (21043496476,1185) (21066018678,1186) (21087743402,1186) (21109660232,1187) (21147666410,1187) (21172441568,1187) (21223650972,1187) (21245889006,1186) (21279899752,1187) (21301811566,1187) (21324614760,1176) (21347120484,1163) (21381204964,1150) (21403338092,1138) (21425678610,1137) (21448410726,1137) (21470494342,1137) (21504452704,1137) (21526543754,1137) (21560693272,1137) (21582928846,1137) (21605019666,1137) (21627158340,1137) (21649361228,1136) (21671758620,1137) (21693843566,1136) (21715742634,1137) (21737881730,1137) (21760068056,1137) (21782094710,1137) (21804066972,1136) (21826268910,1136) (21848539794,1136) (21870586160,1137) (21893112094,1137) (21915251252,1136) (21937592528,1136) (21959633404,1136) (21981299730,1136) (22002702802,1136) (22024533994,1136) (22046507824,1136) (22068372516,1135) (22090134312,1136) (22112074014,1136) (22133981582,1136) (22155714898,1136) (22177509150,1136) (22199420770,1136) (22221290374,1136) (22243055628,1136) (22264768318,1136) (22286785880,1136) (22308799032,1136) (22330600026,1136) (22352473952,1136) (22374515764,1136) (22421030450,1136) (22453593872,1136) (22503587670,1136) (22558124406,1136) (22580155984,1135) (22634225400,1135) (22698219998,1135) (22720424568,1135) (22784291040,1135) (22806309936,1135) (22869856926,1136) (22891490126,1136) (22949808524,1135) (22985405488,1135) (23007546952,1135) (23029950818,1135) (23052480468,1136) (23074714622,1136) (23096869326,1136) (23119083364,1136) (23141263150,1136) (23163401684,1136) (23185637792,1136) (23207881754,1135) (23229938178,1135) (23252124752,1136) (23274584604,1136) (23296569804,1136) (23330069654,1137) (23351953830,1137) (23373788772,1137) (23396222460,1137) (23418512498,1137) (23440253556,1136) (23462083446,1142) (23483872242,1154) (23505834926,1166) (23527563374,1179) (23549453236,1186) (23571513672,1186) (23593367458,1186) (23615149524,1186) (23637705354,1186) (23660223482,1186) (23682536660,1187) (23704938644,1187) (23726899844,1186) (23791160236,1186) (23813071268,1186) (23835237888,1186) (23857407082,1186) (23921306356,1186) (23985463400,1186) (24007427022,1185) (24075635640,1186) (24097354624,1186) (24119664408,1185) (24141995576,1185) (24164138198,1185) (24224068258,1185) (24246214366,1185) (24268317310,1185) (24290365562,1185) (24354733346,1185) (24376918268,1185) (24441053698,1185) (24502144404,1185) (24545597384,1185) (24567617484,1185) (24589921352,1186) (24611798106,1186) (24674372118,1186) (24696093726,1186) (24747132100,1186) (24769088244,1186) (24791153926,1186) (24813274338,1185) (24835330998,1185) (24857334458,1186) (24879635424,1185) (24901818718,1185) (24924220598,1185) (24946086234,1185) (24968400506,1185) (24990519220,1186) (25012471296,1186) (25034463728,1186) (25056724690,1186) (25079239890,1186) (25100978518,1186) (25122754760,1186) (25144612786,1185) (25166583944,1185) (25188474564,1185) (25210263972,1185) (25232343772,1185) (25254319818,1185) (25276088240,1185) (25297870124,1186) (25319839958,1186) (25341855202,1186) (25363706280,1186) (25385498168,1186) (25407667556,1186) (25429882500,1185) (25451615736,1185) (25473385282,1185) (25495374680,1185) (25517230666,1185) (25538979104,1185) (25560687760,1185) (25582806836,1186) (25604930670,1183) (25626655510,1171) (25648598116,1158) (25670588438,1146) (25692496872,1136) (25714710524,1136) (25737106270,1136) (25759376568,1136) (25781216330,1136) (25803346546,1136) (25825460254,1136) (25847341316,1136) (25869374536,1136) (25891578414,1135) (25913908386,1136) (25936095498,1136) (25958244028,1136) (25980327008,1137) (26002351980,1136) (26024616506,1136) (26046765310,1136) (26069202780,1136) (26090822092,1135) (26112662722,1136) (26135115546,1136) };
    \addlegendentry{Core B}

\end{axis}
\end{tikzpicture}
\end{document}


==> img/write+write_hist.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height = 4cm,
	axis line style = thick,
	axis lines=left, 
	bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymin=0,
	%axis y discontinuity=parallel,
	xlabel={Clock Ticks},
	ylabel style={align=center},
	ylabel = Number of Cases,
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]

\addplot[blue!80!white, dashed, ultra thick,fill=blue,fill opacity=.1] coordinates
{(1254,0) (1256,1) (1258,1) (1260,0) (1262,0) (1264,1) (1266,5) (1268,7) (1270,13) (1272,12) (1274,10) (1276,12) (1278,6) (1280,4) (1282,28) (1284,92) (1286,238) (1288,501) (1290,579) (1292,512) (1294,394) (1296,251) (1298,119) (1300,31) (1302,11) (1304,10) (1306,2) (1308,8) (1310,2) (1312,4) (1314,2) (1316,3) (1318,3) (1320,4) (1322,0) (1324,1) (1326,4) (1328,3) (1330,8) (1332,4) (1334,5) (1336,3) (1338,3) (1340,2) (1342,5) (1344,3) (1346,1) (1348,3) (1350,0) (1352,1) (1354,0) (1356,0) (1358,1) (1360,0) (1362,1) (1364,2) (1366,2) (1368,0) (1370,0)};
    \addlegendentry{No Collision}
    
\addplot[blue!80!white, ultra thick,fill=blue,fill opacity=.2] coordinates
{(1254, 0) (1256, 0) (1258, 0) (1260, 0) (1262, 0) (1264, 1) (1266, 4) (1268, 2) (1270, 2) (1272, 0) (1274, 0) (1276, 1) (1278, 0) (1280, 3) (1282, 1) (1284, 5) (1286, 14) (1288, 11) (1290, 8) (1292, 8) (1294, 10) (1296, 5) (1298, 42) (1300, 190) (1302, 357) (1304, 441) (1306, 510) (1308, 513) (1310, 338) (1312, 205) (1314, 74) (1316, 31) (1318, 9) (1320, 5) (1322, 4) (1324, 3) (1326, 7) (1328, 5) (1330, 4) (1332, 6) (1334, 4) (1336, 3) (1338, 6) (1340, 2) (1342, 3) (1344, 2) (1346, 3) (1348, 0) (1350, 0) (1352, 4) (1354, 4) (1356, 4) (1358, 4) (1360, 3) (1362, 7) (1364, 3) (1366, 2) (1368, 2) (1370, 1)};
    \addlegendentry{Collision}

\end{axis}
\end{tikzpicture}
\end{document}


==> img/write+write_noise.tex <==
% tikzpic.tex
\documentclass[crop,tikz]{standalone}% crop is the default for v1.0, before it was preview
\usepackage{mathptmx}  % times roman, including math (where possible)
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pslatex}

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\begin{document}

\definecolor{black_coral}{HTML}{5b616a}


\begin{tikzpicture}
\begin{axis}[
	width = 3in,
	height =4cm,
	axis line style = thick,
	axis lines=left, 
	bar width=0.1cm,
	%enlarge x limits=0.03,
	%xtick={0,1,2,3,4,5,6,7},
	%xticklabels={1,2,3,4,5,6,7},
	%ytick={3800000,4000000,4200000,4400000},
	%ymajorgrids=true,
	ymin=0,
	%axis y discontinuity=parallel,
	xlabel={Clock Ticks},
	ylabel style={align=center},
	ylabel = Number of Cases,
	legend style={at={(0.5,-0.4)},anchor=north, legend columns=-1, draw=none}
]
 \addplot[black, dashed, ultra thick] (1358, 8);
 \addlegendentry{No Collision}
 
 \addplot[black, ultra thick] (1358, 8) (1360, 9);
 \addlegendentry{Collision}



\addplot[red!80!white, ultra thick, dashed, fill=red,fill opacity=.2] coordinates
{(1292, 3) (1294, 0) (1296, 1) (1298, 1) (1300, 2) (1302, 3) (1304, 9) (1306, 13) (1308, 11) (1310, 15) (1312, 20) (1314, 21) (1316, 10) (1318, 20) (1320, 20) (1322, 29) (1324, 139) (1326, 255) (1328, 295) (1330, 311) (1332, 413) (1334, 344) (1336, 272) (1338, 131) (1340, 59) (1342, 61) (1344, 91) (1346, 106) (1348, 87) (1350, 72) (1352, 38) (1354, 18) (1356, 11) (1358, 4) (1360, 2) (1362, 3) (1364, 3) (1366, 3) (1368, 2)};

\addplot[red!80!white, ultra thick, fill=red,fill opacity=.1] coordinates
{(1292, 0) (1294, 0) (1296, 0) (1298, 0) (1300, 0) (1302, 0) (1304, 2) (1306, 2) (1308, 3) (1310, 1) (1312, 1) (1314, 4) (1316, 4) (1318, 6) (1320, 13) (1322, 15) (1324, 15) (1326, 29) (1328, 21) (1330, 15) (1332, 10) (1334, 12) (1336, 28) (1338, 80) (1340, 185) (1342, 252) (1344, 451) (1346, 508) (1348, 500) (1350, 361) (1352, 174) (1354, 73) (1356, 42) (1358, 8) (1360, 9) (1362, 3) (1364, 5) (1366, 7) (1368, 3)};

\addplot[blue!80!white, ultra thick, dashed, fill=blue, fill opacity=.2] coordinates
{(1254,0) (1256,1) (1258,1) (1260,0) (1262,0) (1264,1) (1266,5) (1268,7) (1270,13) (1272,12) (1274,10) (1276,12) (1278,6) (1280,4) (1282,28) (1284,92) (1286,238) (1288,501) (1290,579) (1292,512) (1294,394) (1296,251) (1298,119) (1300,31) (1302,11) (1304,10) (1306,2) (1308,8) (1310,2) (1312,4) (1314,2) (1316,3) (1318,3) (1320,4) (1322,0) (1324,1) (1326,4) (1328,3) (1330,8) (1332,4) (1334,5) (1336,3) (1338,3) (1340,2) (1342,5) (1344,3) (1346,1) (1348,3) (1350,0) (1352,1) (1354,0) (1356,0) (1358,1) (1360,0) (1362,1) (1364,2) (1366,2) (1368,0) (1370,0)};
    
\addplot[blue!80!white, ultra thick, fill=blue,fill opacity=.1] coordinates
{(1254, 0) (1256, 0) (1258, 0) (1260, 0) (1262, 0) (1264, 1) (1266, 4) (1268, 2) (1270, 2) (1272, 0) (1274, 0) (1276, 1) (1278, 0) (1280, 3) (1282, 1) (1284, 5) (1286, 14) (1288, 11) (1290, 8) (1292, 8) (1294, 10) (1296, 5) (1298, 42) (1300, 190) (1302, 357) (1304, 441) (1306, 510) (1308, 513) (1310, 338) (1312, 205) (1314, 74) (1316, 31) (1318, 9) (1320, 5) (1322, 4) (1324, 3) (1326, 7) (1328, 5) (1330, 4) (1332, 6) (1334, 4) (1336, 3) (1338, 6) (1340, 2) (1342, 3) (1344, 2) (1346, 3) (1348, 0) (1350, 0) (1352, 4) (1354, 4) (1356, 4) (1358, 4) (1360, 3) (1362, 7) (1364, 3) (1366, 2) (1368, 2) (1370, 1)};

\end{axis}
\end{tikzpicture}
\end{document}

